A Lesson in Scaling 6LoWPAN -- Minimal Fragment Forwarding in Lossy Networks

This paper evaluates two forwarding strategies for fragmented datagrams in the IoT: hop-wise reassembly and a minimal approach to directly forward fragments. Minimal fragment forwarding is challenged by the lack of forwarding information at subsequent fragments in 6LoWPAN and thus requires additional data at nodes. We compared the two approaches in extensive experiments evaluating reliability, end-to-end latency, and memory consumption. In contrast to previous work and due to our alternate setup, we obtained different results and conclusions. Our findings indicate that direct fragment forwarding should be deployed only with care, since higher packet transmission rates on the link-layer can significantly reduce its reliability, which in turn can even further reduce end-to-end latency because of highly increased link-layer retransmissions.

==> 55x1f29aee3_10000ms_rb1x10s.l2_retrans.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.562257in}{2.165131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562257in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562257in}{2.165131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.165131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511742in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.569473in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.590306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.561255in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.582089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.417317in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.438151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.532806in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.553639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564671in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.585505in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.585505in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.514244in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.535078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.455712in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.476545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.437728in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.458562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.517500in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.538334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.609851in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.589018in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.630684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.481282in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.502115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.498659in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.498659in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.519492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.397324in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.418157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.603141in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.603141in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.623975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.503151in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.503151in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.523985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.492136in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.512969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.499568in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.499568in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.520401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.591252in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.612085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.476079in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.496912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775422in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.796256in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.609851in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.589018in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.630684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.449531in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.470365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.594676in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.615509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.716747in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.716747in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.737580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.492136in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.512969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.523035in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.543868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.586221in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.586221in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.607055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.484320in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.505154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.384313in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.405146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.523809in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.544643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.587748in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.587748in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.608581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986173in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.007007in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.494966in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.515799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.523809in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.544643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.551926in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.572760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.629519in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.629519in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.650353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.627974in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.648808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.424927in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.445760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.507515in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.528348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.509225in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.530059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.458115in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.478948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.568900in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.589734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.631048in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.631048in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.651882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.424927in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.445760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.501370in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.522204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.519897in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.540731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.461650in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.482483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.570043in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.590876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.627196in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.648029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196924in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.217758in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.619184in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.619184in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.640017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.744852in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.765686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.494966in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.515799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.608091in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.628924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.655900in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.655900in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.676733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.763875in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.784709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.645892in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.625059in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.666726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.384313in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.405146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.489252in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.510085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.493085in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.513918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.512590in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.533423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.500472in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.521305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.564832in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.585665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.504034in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.504034in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.524868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.616276in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.616276in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.595443in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.637110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.662222in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.683056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.476079in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.496912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.515065in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.535898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.570043in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.590876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.426404in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.447237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.607203in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.628036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.662222in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.683056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407675in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{1.449342in}{1.672688in}}%
\pgfpathmoveto{\pgfqpoint{1.428509in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{1.693522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.566589in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.587422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.755417in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.734584in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.776251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.511756in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.511756in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.532589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.623643in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.623643in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.644476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.605861in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.605861in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.626694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.694699in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.694699in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.715533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.564832in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.585665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.339460in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.360293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.426404in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.447237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.437728in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.458562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.409305in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.430139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.517500in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.538334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.610724in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.610724in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.631557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.495898in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.516731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.481282in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.502115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.613312in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.634145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.687537in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.666704in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.708371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.465104in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.485937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.502263in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.523097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.509225in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.530059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.510917in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.531750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.602224in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.602224in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.623057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.430750in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.451584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.633688in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.633688in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.654521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.687275in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.687275in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.708109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618427in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.639260in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.640272in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.661105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.448264in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.469098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.723505in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.723505in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.744338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.583121in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.603954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.655253in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.676086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.677242in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.698075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.469590in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.490423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.768088in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.788921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.684093in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.684093in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.704927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.539219in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.560052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.465104in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.485937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.547368in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.568201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.517500in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.538334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.643809in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.664642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.561857in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.561857in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.582691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.477134in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.497967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.655577in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.655577in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.676410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.712142in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.732975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.397324in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.418157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.426404in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.447237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.417317in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.438151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.490220in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.511053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.536402in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.557235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.534974in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.555807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.549338in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.570171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.625232in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.625232in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.646066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.540608in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.561441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.637745in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.658579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.417317in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.438151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.710350in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.710350in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.731184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.384313in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.405146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829178in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.850011in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.509225in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.530059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.578886in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.599719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.448264in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.469098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.465104in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.485937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.570611in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.591444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.622037in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.642870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.558823in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.558823in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.579657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.653951in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.674784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.725760in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.746593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.732135in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.752969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.433580in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.454414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.618359in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.639192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.586732in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.607565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.548684in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.569518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.642051in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.621217in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.662884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.576723in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.597556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.667396in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.667396in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.688230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.730960in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.730960in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.710127in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.751793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.449531in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.470365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.724944in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.745777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.582073in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.602907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.354363in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.375196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.583121in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.603954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.550638in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.571471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.632562in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.611729in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.653396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.560651in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.581484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.658461in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.679294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.730172in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.751005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.481282in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.502115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.731549in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.710716in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.752382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.433580in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.454414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039929in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.060762in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.506652in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.527485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.600372in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.621205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.489252in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.510085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.585195in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.606028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.600837in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.621670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.647948in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.647948in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.668781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.598968in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.619801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.507515in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.528348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.672399in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.672399in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.693232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.519897in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.540731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.748047in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.748047in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.768881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.479222in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.500056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.496823in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.517657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.456918in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.477751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.453270in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.474103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.526868in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.547701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.590756in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.590756in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.569923in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.611589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.527623in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.548456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.620004in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.640838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.586221in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.586221in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.607055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.627974in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.648808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.578348in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.578348in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.557515in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.599181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.492136in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.512969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.673553in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.673553in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.694386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.500472in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.521305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.745925in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.766758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.458115in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.478948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.426404in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.447237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.496823in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.517657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.476079in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.496912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.557592in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.578426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.490220in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.511053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.578348in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.578348in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.557515in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.599181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.588757in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.609591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.627586in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.627586in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.648419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.591252in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.612085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.475017in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.475017in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.495850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.678081in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.698914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.444399in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.465232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.747343in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.726510in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.768177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.483314in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.504148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.455712in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.476545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.466238in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.487071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.489252in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.510085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.494966in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.515799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.453270in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.474103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.475017in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.475017in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.495850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.292346in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.271513in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.566005in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.586839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.683287in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.662454in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.704121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.479222in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.500056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.504034in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.504034in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.524868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.560044in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.580878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.805519in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.784685in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.826352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.642756in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.663590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.664374in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.664374in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.685208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.728382in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.749216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.511756in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.511756in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.532589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.773972in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.794806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.510074in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.530907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.621632in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.642466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.470691in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.443088in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.443088in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.463921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.510074in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.530907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.456918in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.477751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.589260in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.568426in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.610093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.468481in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.468481in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.489314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.504912in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.484078in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.525745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.582598in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.603431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.605861in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.605861in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.626694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.507515in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.528348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.471784in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.492617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.598497in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.619330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.600837in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.621670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.676680in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.697513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.582598in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.603431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.680295in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.680295in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.701128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.477134in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.497967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.763717in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.784551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.470691in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.515065in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.535898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.477134in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.497967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.494966in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.515799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.499568in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.499568in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.520401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.500472in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.521305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.585195in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.606028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.504912in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.484078in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.525745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.479222in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.500056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.617945in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.638778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.627974in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.648808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.597075in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.617909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.666195in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.687028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.521474in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.542308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.763400in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.763400in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.742567in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.784233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.455712in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.476545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.477134in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.497967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.532076in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.532076in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.552910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.467363in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.488197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.487299in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.487299in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.508132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.506652in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.527485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461431in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.482264in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.629134in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.649968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.663456in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.684289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.614589in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.635423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.493085in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.513918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.592729in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.592729in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.613562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.586221in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.586221in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.607055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.729180in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.708347in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.750013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.452034in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.472867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.639554in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.639554in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.660387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.694449in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.673616in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.715283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.740115in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.719282in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.760949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.404286in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.425119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.580488in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.601321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.816076in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.816076in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.836909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.555100in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.555100in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.575934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.449531in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.470365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.699131in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.699131in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.678297in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.719964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.566589in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.587422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.479222in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.500056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.563054in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.583887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.627974in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.648808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.469590in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.490423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.564832in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.585665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.404286in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.425119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.568900in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.589734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.532806in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.553639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.576723in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.597556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.651644in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.672478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.536402in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.557235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.471784in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.492617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.554471in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.575304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.596120in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.616953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.687013in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.707846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.597075in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.617909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.666195in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.687028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.645547in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.645547in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.666380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.409305in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.430139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.566005in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.586839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.699131in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.699131in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.678297in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.719964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.557592in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.578426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.772933in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.772933in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.752099in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.793766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.472869in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.493702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.512590in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.533423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.515065in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.535898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.538520in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.559353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.521474in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.542308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.529866in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.550699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.568900in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.589734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.482302in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.503135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.592238in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.613071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.653295in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.653295in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.674129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.535690in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.556523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.493085in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.513918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.537817in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.558650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.558209in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.558209in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.579042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.663148in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.642315in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.683982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.404286in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.425119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.632939in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.653772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.685162in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.685162in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.705995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.650311in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.671144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.553204in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.574037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.691416in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.691416in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.712250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.339460in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.360293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.774416in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.753582in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.795249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.465104in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.485937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.549989in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.570823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.534255in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.555088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.492136in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.512969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.547368in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.568201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.529866in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.550699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672182in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{2.693015in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.693015in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.536402in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.557235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.915655in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.915655in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.894821in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.936488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.504034in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.504034in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.524868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.515881in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.515881in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.536715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.549989in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.570823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.548027in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.548027in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.568861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.217988in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.238821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.668588in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.689422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.713913in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.693079in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.734746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.843753in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.843753in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.822920in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.864587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.430750in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.451584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.479222in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.500056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.912309in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.933142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.537817in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.558650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.775445in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.754612in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.796278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.519102in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.539936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.520688in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.541521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.568900in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.589734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.534974in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.555807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.792083in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.792083in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.771250in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.812917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.505784in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.526618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.477134in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.497967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.561857in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.561857in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.582691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.430750in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.451584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.538520in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.559353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.677802in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.698635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.571741in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.571741in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.550907in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.592574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.549338in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.570171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.646581in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.646581in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.625747in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.667414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.631428in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.631428in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.610595in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.652262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.647266in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.647266in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.668099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.651312in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.672145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.354363in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.375196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.443088in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.443088in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.463921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.519102in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.539936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.693697in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.693697in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.672863in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.714530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.532076in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.532076in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.552910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.785234in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.764401in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.806067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.470691in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.577808in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.598642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.789167in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.810000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.488279in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.509112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.486312in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.507146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.609413in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.630246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.637016in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.657849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.564832in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.585665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.510074in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.530907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.545371in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.545371in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.566205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.579956in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.579956in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.600789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.644158in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.623325in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.664992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.481282in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.502115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.642404in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.663237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.689360in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.710193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.604960in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.604960in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.625793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.262991in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.283824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.540608in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.561441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.695695in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.695695in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.716529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.354363in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.375196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.552566in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.552566in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.531733in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.573400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.784959in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.784959in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.764126in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.805792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.510074in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.530907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.580488in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.601321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.789033in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.809866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.519897in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.540731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.466238in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.487071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.556973in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.577806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882933in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{2.903766in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.903766in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.613739in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.613739in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.634572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.744852in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.765686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.660666in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.681500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.537111in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.557945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.589260in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.568426in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.610093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.666797in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.687630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.785097in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.785097in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.805930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.484320in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.505154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.665287in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.644454in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.686121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.733881in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.754714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.750314in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.771147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.367930in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.388763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.444399in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.465232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.610724in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.610724in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.631557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.803218in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.803218in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.824052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.628749in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.628749in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.649582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.453270in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.474103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.755584in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.755584in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.734751in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.776418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.556351in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.577185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.584162in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.584162in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.604995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.616695in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.616695in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.595862in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.637528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.744852in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.765686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.515065in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.535898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.640629in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.619796in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.661462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.515881in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.515881in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.536715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.465104in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.465104in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.485937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.580488in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.601321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.621227in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.642060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.648287in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.648287in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.627454in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.669121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.591746in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.612579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.520688in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.541521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.547368in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.568201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.570611in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.591444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.679192in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.658358in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.700025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.466238in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.487071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.654929in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.675762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.709220in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.730053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.668885in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.668885in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.689718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.384313in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.405146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.444399in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.465232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.603141in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.603141in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.623975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.733301in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.754135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.586732in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.607565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.791425in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.791425in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.770592in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.812259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.485320in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.506153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.542668in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.563501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.553839in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.553839in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.574672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.563054in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.583887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.578886in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.599719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.244617in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.265450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.553839in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.553839in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.574672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.576178in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.597011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.427867in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.448700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.511756in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.511756in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.532589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.405978in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.426811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.631048in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.631048in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.651882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.640272in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.661105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.598497in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.619330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.544700in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.565533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.584162in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.584162in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.604995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.271404in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.292237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.665893in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.686726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.672109in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.651276in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.692943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.718251in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.739084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.673265in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.673265in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.694098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.437728in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.458562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.397324in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.418157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.546705in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.525872in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.567538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.734842in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.734842in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.714009in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.755676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.339460in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.360293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.588254in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.609087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.423435in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.444269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.797500in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.818333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.514244in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.535078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.551283in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.572117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.548027in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.548027in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.568861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.621632in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.642466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.609413in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.630246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.544026in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.564859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.537111in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.557945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.534255in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.555088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.349556in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.370390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.461650in}}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{1.482483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.604507in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.625341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.716531in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.716531in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.737364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.585709in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.585709in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.606542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.593218in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.614051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.615856in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.636690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.328641in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.349474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.675833in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.696667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.656544in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.677378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.715880in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.715880in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.695047in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.736714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.663763in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.642929in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.684596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.556973in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.577806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.718037in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.718037in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.738870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.570043in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.590876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.804555in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.804555in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.825388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.555727in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.576560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.573975in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.594809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.630668in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.630668in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.651501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.807785in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.828618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.325811in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.346644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.727580in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.748414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.404286in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.425119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.510074in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.530907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.564242in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.585075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.354363in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.375196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.596120in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.616953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.254082in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.274916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.699615in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.720449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.637016in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.657849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.570611in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.591444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.601301in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.601301in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.622134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.685162in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.685162in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.705995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.663763in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.642929in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.684596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.701299in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.701299in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.680465in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.722132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.675833in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.696667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.566589in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.587422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.735607in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.735607in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.714774in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.756440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.612454in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.633287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.506652in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.527485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.808964in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.808964in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.829797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.503151in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.503151in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.523985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.304366in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.325199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.384313in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.405146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.495898in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.516731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.594676in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.615509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.810715in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.810715in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.831549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.556973in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.577806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.490220in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.511053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.567170in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.588003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.400845in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.421678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.635176in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.656009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.676680in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.697513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.609413in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.630246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.563649in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.584482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.589760in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.610593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.590259in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.611092in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.676680in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.697513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.550638in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.571471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.655900in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.655900in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.676733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.732525in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.732525in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.711692in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.753358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.466238in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.487071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.653951in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.674784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.494966in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.515799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.568326in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.568326in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.589159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.737125in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.737125in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.757958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.582073in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.602907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.382359in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.403193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.470691in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.811757in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.811757in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.832590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.519102in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.539936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.549338in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.570171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.579956in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.579956in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.600789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.622842in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.622842in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.643675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.811757in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.811757in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.832590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.275441in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.296274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.476079in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.496912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.504034in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.504034in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.524868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.617529in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.617529in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.638362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.354363in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.375196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304435in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{3.346102in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{3.325268in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{3.325268in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.532589in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.532589in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.490922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.615992in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.574326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.410860in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.369193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.651501in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.609834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.260486in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.218819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.629812in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.671478in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.671478in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.629812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.108591in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.066924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.108591in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.066924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.550907in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.592574in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.592574in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.550907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.377544in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.335877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.627897in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.232883in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.191217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.540731in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.499064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.621217in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.662884in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.662884in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.621217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.375196in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.333530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.255354in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.213687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.108591in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.066924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.516731in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.475064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.379855in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.338188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.292237in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.250570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.716032in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.716032in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.674365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.601321in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.559655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.672145in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.630479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.589159in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.547492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.354980in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.313314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.469098in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.427431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.552176in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.510510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.352252in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.310586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.213530in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.171863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.377544in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.335877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.629366in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.587699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.674457in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.674457in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.632790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.397176in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.397176in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.355509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.451584in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.409917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.260486in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.218819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.255354in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.213687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.592010in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.550344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.608074in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.566408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.660010in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.701677in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.660010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.582089in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.540422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.584482in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.584482in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.542816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.379855in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.338188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.255354in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.213687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.472867in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.431201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.751400in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.709733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.670071in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.711738in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.670071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.491524in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.449857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.586839in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.545172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.572117in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.530450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.466532in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.424865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.492617in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.450951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.397176in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.397176in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.355509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.556523in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.514856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.410860in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.369193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.664292in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.622626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.715533in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.715533in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.673866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.595914in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.554247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.589159in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.547492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.476545in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.434878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.410860in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.369193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.292237in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.250570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.304040in}}%
\pgfpathmoveto{\pgfqpoint{1.049399in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.262373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.648808in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.607141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.472867in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.431201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.622596in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.580929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.747202in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.705536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.625341in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.625341in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.583674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.621205in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.579538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.646460in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.604794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.521151in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.562818in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.562818in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.521151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.475329in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.433662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.595914in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.554247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.352252in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.310586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.352252in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.310586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.529206in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.487539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.750451in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.792118in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.750451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.604476in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.562809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.689742in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.731409in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.731409in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.689742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.603431in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.561765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.604995in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.563328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.433394in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.391728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.576560in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.576560in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.534894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.626244in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.626244in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.584578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.470365in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.428698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.441241in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.399574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.354980in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.313314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.375196in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.333530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.652144in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.693810in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.652144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.615509in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.573843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.693079in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.734746in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.734746in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.693079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.614539in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.572872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.447237in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.405570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.507146in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.465479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.543868in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.502202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.491524in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.449857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.649968in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.608301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.352252in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.310586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.576560in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.576560in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.534894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.451584in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.409917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.453005in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.411339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.377544in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.335877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.354980in}}%
\pgfpathmoveto{\pgfqpoint{1.260150in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{1.301816in}{1.313314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.564181in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.522515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.470365in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.428698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.737073in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.778739in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.778739in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.737073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.576717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.787840in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.746173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.667070in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.625404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.595443in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.637110in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.595443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.589159in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.547492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.580878in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.539211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.579657in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.537990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.510085in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.468419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.619796in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.661462in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.661462in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.619796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.616953in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.575287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.528348in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.486681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.595862in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.637528in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.595862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.379855in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.338188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.558650in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.516984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.748022in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.789688in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.789688in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.748022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.750903in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.792569in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.792569in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.750903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.574672in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.533005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.656009in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.656009in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.614343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.550699in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.509033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.594809in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.553142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.557235in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.515569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.679928in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.638261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.485937in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.444270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.382132in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.382132in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.340465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.660027in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.660027in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.618361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.507146in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.465479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.397176in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.397176in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.355509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.477751in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.436085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.545413in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.503747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.707319in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.665653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.751950in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.793617in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.751950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.656379in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.614712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.647247in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.605580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.548456in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.506790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.580878in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.539211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.521151in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.562818in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.562818in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.521151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.534253in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.492586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.680873in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.639206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.612085in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.570418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.523985in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.482318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.410860in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.369193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.626694in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.626694in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.585028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.507146in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.465479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.469098in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.427431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.470901in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.564859in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.523192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.659736in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.701403in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.659736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.658214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.616547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.735750in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.777417in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.735750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.687930in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.646263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.544643in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.544643in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.502976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.647639in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.605972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.532589in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.532589in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.490922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.588003in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.546337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.631121in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.589455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.596463in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.554797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.704659in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.704659in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.662992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.548456in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.506790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.529206in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.487539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.624887in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.624887in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.583220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.556523in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.514856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.502115in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.460449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.507146in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.465479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.638577in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.680243in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.680243in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.638577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.503135in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.461468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.530907in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.489240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.425119in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.383453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.484794in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.443128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.815003in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.815003in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.773336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.578426in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.536759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.576717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.784709in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.784709in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.743042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.647247in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.605580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.616474in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.574807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.534253in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.492586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.709675in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.709675in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.668008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.524868in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.483201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.445760in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.404093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.643675in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.602008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.564859in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.523192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.667070in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.625404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.553639in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.511973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.472867in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.431201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.472867in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.431201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.455809in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.414142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.439703in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.398037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.483643in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.441976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.445760in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.404093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.579657in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.537990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.757958in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.757958in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.716291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.558650in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.516984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.631991in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.590325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.750602in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.792269in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.792269in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.750602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.589734in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.548067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.681812in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.681812in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.640146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.538334in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.496667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.645670in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.604003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.578426in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.536759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.634572in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.634572in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.592905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.627590in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.585923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.556523in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.514856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.709675in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.709675in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.668008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.633287in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.591621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.557945in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.516278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.552176in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.510510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.545413in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.503747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.524868in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.483201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.666380in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.624714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.483643in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.441976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.534253in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.492586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.428484in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.386817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.441241in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.399574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.447237in}}%
\pgfpathmoveto{\pgfqpoint{1.681652in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{1.723319in}{1.405570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.611092in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.756360in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.798027in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.756360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.669460in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.627793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.818333in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.776667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.574037in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.574037in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.532370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.670071in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.711738in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.670071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.668099in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.668099in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.626432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.580878in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.539211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.578604in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.620271in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.578604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.675762in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.675762in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.634095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.630246in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.588580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.730506in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.730506in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.688840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.554365in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.512699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.658942in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.617275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.439703in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.398037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.552176in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.510510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.671601in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.713267in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.671601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.579042in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.579042in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.537376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.575934in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.534267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.451584in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.409917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.426811in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.385144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.451584in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.409917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.455809in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.414142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.622134in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.622134in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.580467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.514862in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.473195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.842519in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.800853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.663237in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.621571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.787660in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.829327in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.829327in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.787660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.607055in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.565388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.691485in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.691485in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.649819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.575934in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.534267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.653864in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.695531in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.695531in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.653864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.597556in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.555890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.677378in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.635711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.634145in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.592478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.590306in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.548639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.685406in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.727073in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.727073in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.685406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.564181in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.522515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.564181in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.522515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.467820in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.426154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.663237in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.621571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.564859in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.523192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.604995in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.563328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.543868in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.502202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.718990in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.677324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.561441in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.561441in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.519775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.592010in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.550344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.579042in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.579042in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.537376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.503135in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.461468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.447237in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.405570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.476545in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.434878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.475329in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.433662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.549208in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.507541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.476545in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.434878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.587422in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.545755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.723120in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.764786in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.723120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.601852in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.560185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.633717in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.592050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.790461in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.832128in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.832128in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.790461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.639192in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.597525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.677056in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.635389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.570823in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.529156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.644454in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.686121in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.644454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.604995in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.563328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.655267in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.613601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.599580in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.641246in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.599580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.570171in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.528505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.729598in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.687932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.533423in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.491757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.620863in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.662530in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.662530in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.620863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.584482in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.584482in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.542816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.283824in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.242157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.597556in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.555890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.534253in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.492586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.536715in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.495048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.484794in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.443128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.586839in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.545172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.433394in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.391728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.462599in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.420933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.433394in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.391728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.433394in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.391728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.459920in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.418253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.892403in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.624431in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.582765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.544643in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.544643in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.502976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.717271in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.717271in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.675605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.614539in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.572872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.654147in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.612480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.788248in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.829915in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.829915in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.788248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.594253in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.552586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.727766in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.686099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.696100in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.654433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.615025in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.573358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.579072in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.620738in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.579072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.653864in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.695531in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.695531in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.653864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.663237in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.621571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.600789in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.559123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.745981in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.745981in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.704315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.552029in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.593696in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.552029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.510085in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.468419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.425119in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.383453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.608074in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.566408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.292237in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.250570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.631557in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.589890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.569518in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.527851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.470365in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.428698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.596463in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.554797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.685869in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.727535in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.727535in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.685869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.608581in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.608581in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.566915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.569923in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.611589in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.569923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.455809in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.414142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.469098in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.427431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475329in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.433662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.494780in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.453113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.562131in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.562131in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.520464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.502115in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.460449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.485937in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.444270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.645670in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.604003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.809152in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.850819in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.850819in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.809152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.618858in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.577191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.646460in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.604794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.835559in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.835559in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.793892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.612085in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.570418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.716280in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.674614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.681812in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.681812in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.640146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.651501in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.609834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.672478in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.630811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.660027in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.660027in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.618361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.602907in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.561240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.742258in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.742258in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.700592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.565533in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.523867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.575934in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.534267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.692361in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.692361in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.650695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.603431in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.561765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.292237in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.250570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.599719in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.599719in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.558053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.458562in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.458562in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.416895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.678540in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.720207in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.720207in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.678540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.590306in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.548639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.602380in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.602380in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.560713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.516731in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.453005in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.411339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.439703in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.398037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.485937in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.444270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.549955in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.508289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.488197in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.446530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.593331in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.634998in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.634998in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.593331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.539137in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.497470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.726157in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.767823in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.726157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.812522in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.812522in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.770856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.718011in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.718011in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.676344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.671812in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.630146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.631121in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.589455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.690014in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.648348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.631804in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.673471in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.673471in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.631804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.593136in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.593136in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.551469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.744956in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.744956in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.703290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.575304in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.533637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475329in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.433662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.701128in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.659461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.467820in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.426154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.602907in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.561240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.296274in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.254608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.622134in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.622134in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.580467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.595362in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.553696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.713521in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.671854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.467820in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.426154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.615992in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.574326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.606542in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.564876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.457192in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.415525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.430139in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.388472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.467820in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.426154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.492617in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.450951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.445760in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.404093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.488197in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.446530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{2.103154in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{2.144821in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.659666in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.618000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.800745in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.842411in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.842411in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.800745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.640428in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.598761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.659305in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.659305in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.617638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.806678in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.848345in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.848345in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.806678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.616953in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.575287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.696129in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.737796in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.737796in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.696129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.704927in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.704927in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.663260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.649968in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.608301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.619796in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.661462in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.661462in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.619796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.660010in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.701677in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.660010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.672478in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.630811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.632425in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.590758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.723840in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.765506in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.765506in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.723840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.612085in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.570418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.601852in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.560185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.668785in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.710452in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.668785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.621670in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.580003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.646460in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.604794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.689292in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.730958in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.689292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.466532in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.424865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.622596in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.580929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.550699in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.509033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.602380in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.602380in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.560713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.472867in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.431201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.467820in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.426154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.503135in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.461468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.606028in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.564362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.530907in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.489240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.582089in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.540422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.530907in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.489240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.674784in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.633117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.855251in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.813584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.646066in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.604399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.655639in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.655639in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.613972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.801607in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.843273in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.801607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.619801in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.578134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.718990in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.677324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.606542in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.564876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.699471in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.699471in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.657804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.634145in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.592478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.615449in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.657116in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.615449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.696950in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.696950in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.655283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.691778in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.650111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.617909in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.576242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.766223in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.724556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.588003in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.546337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.707319in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.665653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.622596in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.580929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.640428in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.598761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.603954in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.603954in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.562288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.582691in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.582691in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.541024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.733420in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.733420in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.691753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.550699in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.509033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.606028in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.564362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.606542in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.564876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.477751in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.436085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.543868in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.502202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.582691in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.582691in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.541024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.502115in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.460449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.590876in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.590876in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.549210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.643273in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.601606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.552910in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.511243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.753747in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.712080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.588140in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.629807in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.588140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.623325in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.664992in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.664992in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.623325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.835332in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.835332in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.793666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.610595in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.652262in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.610595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.702878in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.744544in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.702878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.600789in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.559123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.662454in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.704121in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.704121in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.662454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.643675in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.602008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.651501in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.609834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.650986in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.692652in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.692652in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.650986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.684289in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.684289in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.642622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.763700in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.722033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.720690in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.679024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.617432in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.617432in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.575765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.644476in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.644476in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.602810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.594253in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.552586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.491524in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.449857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.604476in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.562809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.740997in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.740997in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.699330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.538334in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.496667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.450149in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.408482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.619330in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.619330in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.577663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.609452in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.651119in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.651119in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.609452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.453005in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.411339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.494780in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.453113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.458562in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.458562in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.416895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.557945in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.516278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.488197in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.446530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.568201in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.526534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.529206in}}%
\pgfpathmoveto{\pgfqpoint{2.313905in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{2.355572in}{1.487539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.690604in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.648938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.611092in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.857125in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.857125in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.815459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.654521in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.654521in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.612855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.602410in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.644076in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.602410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.787542in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.829209in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.787542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.658942in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.617275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.760578in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.718911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.618858in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.577191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.715032in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.673366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.679294in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.637627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.724505in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.724505in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.682838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.704390in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.662723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.602380in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.602380in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.560713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.780376in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.738709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.612085in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.570418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.534253in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.492586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.735186in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.735186in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.693519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.636268in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.594602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.670136in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.628469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.552029in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.593696in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.552029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.604995in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.563328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.744751in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.703084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.441241in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.399574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.627590in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.585923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.531733in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.573400in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.531733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.656009in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.656009in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.614343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.565533in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.523867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.476545in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.434878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.579042in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.579042in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.537376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.552910in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.511243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.533423in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.491757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.687930in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.646263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.580878in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.539211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.879254in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.879254in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.837587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.660747in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.619080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.799660in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.841327in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.799660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.749814in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.749814in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.708148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.701950in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.660284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.648029in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.606363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.672478in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.630811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.683777in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.725444in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.725444in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.683777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.687630in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.687630in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.645963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.733071in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.774737in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.774737in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.733071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.611092in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.607055in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.565388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.733198in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.733198in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.691531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.648029in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.606363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.379855in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.338188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.655267in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.613601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.624887in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.624887in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.583220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.707749in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.749415in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.707749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.572117in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.530450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.455809in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.414142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.633287in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.591621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.594179in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.635846in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.594179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.488197in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.446530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.477751in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.436085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.569518in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.527851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.595914in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.554247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.594253in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.552586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.681187in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.639520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.575304in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.533637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.763881in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.763881in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.722215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.653019in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.653019in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.611352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.796137in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.837803in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.837803in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.796137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.669460in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.627793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.746593in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.704926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.621205in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.579538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.660557in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.702223in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.702223in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.660557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.596279in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.637946in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.596279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.631804in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.673471in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.673471in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.631804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.705462in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.663795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.714026in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.672360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.615992in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.574326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.738383in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.780050in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.738383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.643273in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.601606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.615509in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.573843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.502115in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.460449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.721413in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.721413in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.679746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.642466in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.600799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.610595in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.652262in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.610595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.623516in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.581850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.621205in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.579538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.714583in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.756249in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.756249in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.714583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.570171in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.528505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.471621in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.429954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.594179in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.635846in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.594179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.503135in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.461468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.510085in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.468419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.623516in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.581850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.545413in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.503747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.569518in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.527851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{2.524656in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.686424in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.644757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.610593in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.610593in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.568927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.793169in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.751502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.687028in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.645361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.861665in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.861665in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.819999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.647639in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.605972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.707749in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.749415in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.707749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.614539in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.572872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.734084in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.734084in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.692418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.685817in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.685817in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.644150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.674784in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.633117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.728914in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.687247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.734084in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.734084in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.692418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.622134in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.622134in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.580467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.777914in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.736248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.648419in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.648419in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.606752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.639605in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.639605in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.597938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.705940in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.747607in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.747607in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.705940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.510085in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.468419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.354980in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.313314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.694386in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.694386in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.652719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.631121in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.589455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.625793in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.625793in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.584126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.763700in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.722033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.592010in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.550344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.637945in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.679611in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.637945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.653019in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.653019in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.611352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.569518in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.527851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.523985in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.482318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.618858in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.577191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.638778in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.638778in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.597111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.529206in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.487539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.565533in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.523867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.631557in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.589890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.549208in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.507541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.692070in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.692070in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.650403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.606542in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.564876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.867545in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.825878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.682124in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.640457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.632425in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.590758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.833900in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.875566in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.875566in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.833900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.688230in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.646563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.753553in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.753553in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.711886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.730053in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.730053in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.688386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.648808in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.607141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.685208in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.643541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.729826in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.729826in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.688159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.704390in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.662723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.646066in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.604399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.791514in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.791514in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.749848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.634145in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.592478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.650353in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.650353in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.608686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.761134in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.719467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.657849in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.657849in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.616182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.682124in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.640457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.645670in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.604003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.510085in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.468419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.617909in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.576242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.714583in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.756249in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.756249in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.714583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.580878in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.539211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.649195in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.649195in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.607529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.631804in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.673471in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.673471in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.631804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.544643in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.544643in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.502976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.529206in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.487539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.539137in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.497470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.602907in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.561240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.642466in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.600799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.578426in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.536759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.553639in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.511973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.611092in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.574672in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.533005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.698075in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.698075in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.656408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.588003in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.546337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.816036in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.774369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.676410in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.634744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.671144in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.671144in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.629477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.818948in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.860615in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.860615in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.818948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.661105in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.661105in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.619438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.719652in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.761318in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.719652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.687476in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.729142in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.687476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.654521in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.654521in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.612855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.675762in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.675762in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.634095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.728914in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.687247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.732082in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.732082in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.690416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.648808in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.607141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.788613in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.788613in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.746946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.634572in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.634572in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.592905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.633717in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.592050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.710911in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.752578in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.710911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.667070in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.625404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.638892in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.680558in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.638892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.638362in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.596696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.628924in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.628924in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.587257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.730171in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.771837in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.730171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.591444in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.549778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.621217in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.662884in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.662884in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.621217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.660747in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.619080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.523985in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.482318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.541521in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.541521in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.499854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.660747in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.619080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.548456in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.506790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.572760in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.531093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.556523in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.514856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.524868in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.483201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.576717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.735407in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.777074in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.732975in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.732975in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.691309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.633287in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.591621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.879423in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.879423in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.837756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.686726in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.686726in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.645059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.653772in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.653772in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.612105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.838913in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.838913in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.797247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.694673in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.694673in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.653006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.781673in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.781673in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.740006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.639192in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.597525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.716529in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.674862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.674129in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.674129in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.632462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.668785in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.710452in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.668785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.744956in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.744956in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.703290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.677568in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.719234in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.677568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.647639in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.605972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.800470in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.800470in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.758803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.625747in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.667414in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.625747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.651882in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.610215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.764967in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.764967in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.723300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.544643in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.544643in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.502976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.677378in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.635711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.696384in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.696384in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.654717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.658214in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.616547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.741612in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.783278in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.741612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.575304in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.533637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.628806in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.670473in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.628806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.590306in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.548639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.575304in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.533637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.527485in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.485819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.539936in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.498269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.528348in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.486681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.631121in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.589455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.672145in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.630479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.570171in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.528505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.557235in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.515569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.582089in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.540422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.522204in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.480537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.632425in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.590758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.589734in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.548067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.726377in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.726377in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.684710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.623057in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.623057in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.581390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.870625in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.828958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.699192in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.657526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.645273in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.603606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.885641in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.843974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.669460in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.627793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.780376in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.738709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.642466in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.600799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.743717in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.702050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.682746in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.641079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.694386in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.694386in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.652719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.766936in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.766936in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.725270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.742049in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.700382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.659666in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.618000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.800755in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.759088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.664642in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.622976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.668781in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.668781in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.627114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.714200in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.755867in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.714200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.566205in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.524538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.655639in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.655639in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.613972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.685512in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.685512in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.643846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.650353in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.650353in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.608686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.530907in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.489240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.676410in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.634744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.784867in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.743200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.591444in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.549778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.683365in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.683365in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.641698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.572760in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.531093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.653772in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.653772in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.612105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.519492in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.477825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.583290in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.541624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.549955in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.508289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.595914in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.554247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.530907in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.489240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.668440in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.626774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.572117in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.530450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.578426in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.536759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.539137in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.497470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.629366in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.587699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.582691in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.582691in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.541024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.563501in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.521834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.723797in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.682130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.589018in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.630684in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.630684in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.589018in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.766223in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.724556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.656689in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.698355in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.698355in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.656689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.661105in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.661105in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.619438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.855152in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.855152in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.813485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.661644in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.703310in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.661644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.744145in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.785812in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.785812in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.744145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.636690in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.595023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.728456in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.686789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.682124in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.640457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.701950in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.660284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.757201in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.757201in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.715534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.740150in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.740150in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.698483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.798316in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.756650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.668440in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.626774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.656009in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.656009in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.614343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.754714in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.713048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.659305in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.659305in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.617638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.698635in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.698635in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.656968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.651501in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.609834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.548456in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.506790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.660387in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.618721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.795396in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.795396in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.753730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.588582in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.588582in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.546916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.690014in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.648348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.591444in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.549778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.702768in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.702768in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.661101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.542308in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.500641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.536715in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.495048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.595914in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.554247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.564859in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.523192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.581484in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.539818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.555807in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.514141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.593136in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.593136in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.551469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.587422in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.545755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.581484in}}%
\pgfpathmoveto{\pgfqpoint{2.946158in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{2.987825in}{1.539818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.703701in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.745367in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.745367in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.703701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.638362in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.596696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.840024in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.881691in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.840024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.696100in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.654433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.657483in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.657483in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.615816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.804480in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.846147in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.804480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.661644in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.703310in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.661644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.776752in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.776752in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.735085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.658579in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.658579in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.616912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.736496in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.736496in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.694830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.652144in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.693810in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.652144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.669558in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.711225in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.711225in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.669558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.759086in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.759086in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.717420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.746796in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.705130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.675437in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.633770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.770592in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.812259in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.812259in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.770592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.677378in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.635711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.672809in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.672809in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.631143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.779723in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.738057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.638892in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.680558in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.638892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.664594in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.706261in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.706261in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.664594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.539137in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.497470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.664292in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.622626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.764126in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.805792in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.805792in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.764126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.601321in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.559655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.554365in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.512699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.688230in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.646563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.625793in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.625793in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.584126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.681187in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.639520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.526618in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.484951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.549208in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.507541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.607565in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.565899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.538334in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.496667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.666380in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.624714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.588003in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.546337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.577806in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.536140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.581484in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.539818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.626244in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.626244in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.584578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.594809in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.553142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.601321in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.559655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.703495in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.745162in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.703495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.621205in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.579538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.875306in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.833639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.705462in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.663795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.649195in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.649195in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.607529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.824775in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.866442in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.866442in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.824775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.693232in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.651566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.781834in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.740167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.654521in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.654521in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.612855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.682603in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.724269in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.682603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.675111in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.633444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.718501in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.676835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.730343in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.772010in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.772010in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.730343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.702258in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.743924in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.702258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.646854in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.605188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.807843in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.766176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.651501in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.609834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.668440in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.626774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.732054in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.773720in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.773720in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.732054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.552910in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.511243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.683674in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.683674in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.642007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.704659in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.704659in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.662992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.651882in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.610215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.536715in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.495048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.624021in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.665688in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.624021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.770453in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.728787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.588582in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.588582in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.546916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.491524in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.449857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.696950in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.696950in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.655283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.602907in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.561240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.672478in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.630811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.541521in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.541521in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.499854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.603431in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.561765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.507146in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.465479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.484078in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.525745in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.484078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.654147in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.612480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.593136in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.593136in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.551469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.601852in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.560185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.583290in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.541624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.569518in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.527851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.630246in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.588580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.599719in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.599719in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.558053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.594253in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.552586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.739511in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.697845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.595443in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.637110in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.595443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.784867in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.743200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.718746in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.677079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.836737in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.878404in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.878404in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.836737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.742258in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.742258in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.700592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.749089in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.790756in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.749089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.670136in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.628469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.737580in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.695913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.715533in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.715533in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.673866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.772696in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.731029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.746796in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.705130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.688230in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.646563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.772427in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.814094in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.814094in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.772427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.690310in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.690310in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.648643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.667757in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.667757in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.626090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.552176in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.510510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.787840in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.746173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.523985in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.482318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.689718in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.648052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.701128in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.659461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.640428in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.640428in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.598761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.678339in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.678339in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.636672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.819092in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.777425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.670071in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.711738in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.670071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.531733in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.573400in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.531733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.678540in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.720207in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.720207in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.678540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.544586in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.586253in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.544586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.528348in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.486681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.549955in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.508289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.588582in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.588582in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.546916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.553639in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.511973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.670809in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.670809in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.629142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.579657in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.537990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.601321in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.559655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.577806in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.536140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.525872in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.567538in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.567538in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.525872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.629366in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.587699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.590306in}}%
\pgfpathmoveto{\pgfqpoint{3.156909in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{3.198576in}{1.548639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.748212in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.748212in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.706546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.646066in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.604399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.841270in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.882936in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.882936in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.841270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.737580in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.695913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.839774in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.881441in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.881441in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.839774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.679928in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.638261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.763850in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.805517in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.763850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.668099in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.668099in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.626432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.758899in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.758899in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.717232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.718990in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.677324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.740150in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.740150in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.698483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.749089in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.790756in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.749089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.726157in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.767823in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.726157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.690899in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.649232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.811598in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.769931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.702496in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.660829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.699192in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.657526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.531733in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.573400in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.531733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.794509in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.752843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.550699in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.509033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.694673in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.694673in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.653006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.365425in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.323759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.717765in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.676098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.665340in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.623673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.548456in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.506790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.824174in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.824174in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.782507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.618858in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.577191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.557945in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.516278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.698914in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.657247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.615992in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.574326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.712250in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.712250in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.670583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.600789in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.559123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.565533in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.523867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.656379in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.614712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.701950in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.660284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.615509in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.573843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.589734in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.548067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.627454in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.669121in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.669121in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.627454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.615509in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.573843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.596463in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.554797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.745981in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.745981in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.704315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.884744in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.843078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.730053in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.730053in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.688386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.687028in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.645361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.854257in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.895923in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.895923in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.854257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.703851in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.662184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.779723in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.738057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.644875in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.644875in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.603208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.706747in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.748414in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.748414in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.706747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.696950in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.696950in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.655283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.673616in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.715283in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.673616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.793169in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.751502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.756821in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.756821in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.715154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.827906in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.786239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.667757in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.667757in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.626090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.686424in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.644757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.570823in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.529156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.784551in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.742884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.558650in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.516984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.696384in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.696384in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.654717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.668785in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.710452in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.668785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.650353in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.650353in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.608686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.524868in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.483201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.653293in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.694959in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.694959in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.653293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.811598in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.769931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.578604in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.620271in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.578604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.514862in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.473195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.716529in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.674862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.613562in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.571895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.711994in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.670327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.538334in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.496667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.532589in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.532589in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.490922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.564181in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.522515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.586839in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.545172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.660387in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.618721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.574672in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.533005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.705462in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.663795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.601852in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.560185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.585665in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.543998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.555088in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.513421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.616953in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.575287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.619801in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.578134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.753747in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.712080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.821964in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.821964in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.780297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.729826in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.729826in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.688159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.653772in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.653772in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.612105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.879930in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.879930in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.838263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.661914in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.703581in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.661914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.770987in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.812654in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.812654in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.770987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.656379in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.614712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.720388in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.762055in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.762055in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.720388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.707583in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.665916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.722848in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.681181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.749241in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.790908in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.749241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.740785in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.699119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.693522in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.693522in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.651855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.777551in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.819218in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.819218in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.777551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.698914in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.698914in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.657247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.649526in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.691192in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.691192in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.649526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.564181in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.522515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.794064in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.794064in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.752397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.577185in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.535518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.659186in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.700853in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.659186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.407075in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.365408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.679506in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.721172in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.679506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.656379in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.614712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.565533in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.523867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.753582in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.795249in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.795249in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.753582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.499015in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.457348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.669558in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.711225in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.711225in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.669558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.609087in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.567420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.656128in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.697795in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.697795in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.656128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.524868in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.483201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.581484in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.539818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.543090in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.501423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.538334in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.496667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.566873in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.525206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.537990in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.579657in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.537990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.626694in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.626694in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.585028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.583290in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.541624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.659736in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.701403in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.659736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.594253in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.552586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.604476in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.562809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.664642in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.622976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.616953in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.575287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{3.367660in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.409327in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617117in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827868in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827868in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038619in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038619in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249370in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249370in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460121in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460121in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670873in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670873in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881624in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881624in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092375in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092375in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303126in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303126in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513877in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513877in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724628in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724628in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935379in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935379in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146130in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146130in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356881in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356881in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986999in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fragments [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511742in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359200in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511742in}{0.635999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.599066in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511742in}{1.073328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.036395in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511742in}{1.421929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.384996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511742in}{1.770530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.733597in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Failed transmissions [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.038619in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.310135in}}%
\pgfpathlineto{\pgfqpoint{1.460121in}{1.384080in}}%
\pgfpathlineto{\pgfqpoint{1.670873in}{1.390387in}}%
\pgfpathlineto{\pgfqpoint{1.881624in}{1.427030in}}%
\pgfpathlineto{\pgfqpoint{2.092375in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{2.513877in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{2.724628in}{1.514819in}}%
\pgfpathlineto{\pgfqpoint{2.935379in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{1.558623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{1.152051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827868in}{1.252422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038619in}{1.290905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249370in}{1.310135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460121in}{1.384080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670873in}{1.390387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881624in}{1.427030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092375in}{1.444408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303126in}{1.452604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513877in}{1.483254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724628in}{1.514819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935379in}{1.545764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146130in}{1.546528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356881in}{1.558623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{1.198723in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{1.038619in}{1.425105in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.471551in}}%
\pgfpathlineto{\pgfqpoint{1.460121in}{1.512839in}}%
\pgfpathlineto{\pgfqpoint{1.670873in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{1.881624in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{2.092375in}{1.580527in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{2.513877in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{2.724628in}{1.629893in}}%
\pgfpathlineto{\pgfqpoint{2.935379in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{1.655143in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{1.670020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511742in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{1.198723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827868in}{1.382765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038619in}{1.425105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249370in}{1.471551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460121in}{1.512839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670873in}{1.533097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881624in}{1.565330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092375in}{1.580527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303126in}{1.601032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513877in}{1.615710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724628in}{1.629893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935379in}{1.645150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146130in}{1.655143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356881in}{1.670020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511742in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.511742in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462257in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511742in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511742in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000176in}{0.490943in}}%
\pgfpathlineto{\pgfqpoint{3.394201in}{0.490943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413646in}{0.490943in}}{\pgfqpoint{3.413646in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{3.413646in}{0.747177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413646in}{0.766621in}}{\pgfqpoint{3.394201in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{0.766621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980731in}{0.766621in}}{\pgfqpoint{2.980731in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{0.510388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980731in}{0.490943in}}{\pgfqpoint{3.000176in}{0.490943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000176in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{3.097398in}{0.707338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048787in}{0.707338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136287in,y=0.673311in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont HWR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.000176in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{3.097398in}{0.564638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048787in}{0.564638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136287in,y=0.530611in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 55x1f29aee3_10000ms_rb1x10s.lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.564717in}{2.165131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{2.165131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.165131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.472409in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.472409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.505795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.536560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.569745in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.569745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.606715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.643788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.680717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{0.707764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{0.745030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{0.776684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{0.845012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.846847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{0.888684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{0.914441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.472409in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.472409in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.486794in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.486794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.545019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.583845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.569745in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.569745in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.634894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.686446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.746363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.810493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{0.842171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{0.897306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{0.954903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.040754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.042482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{1.114258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.145603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.486794in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.486794in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.501648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.575562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.631505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.696180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.781204in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.781204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.855601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.932769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{0.979070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.053191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{1.117878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.212856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.265850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{1.371088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.411684in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.411684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.516562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.613941in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.613941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.685564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.768419in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.768419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.781204in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.781204in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.862445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.950662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{1.048271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{1.140837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.257596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{1.329808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.397965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.455946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.504206in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{1.504206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{1.411684in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.411684in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.662692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.532863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.613941in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.613941in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.670424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.744137in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.744137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.768419in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.768419in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.853246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.981816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.076928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{1.189075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{1.291441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.413940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{1.485254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.592376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.702596in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.702596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{1.504206in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.504206in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.826391in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{1.826391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.959329in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.959329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.472295in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.472295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.514407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.562226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.611856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.654606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.698434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.757763in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.757763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{0.814205in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.814205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{0.845288in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.845288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.879369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{0.940611in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.940611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.001096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{0.964480in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.964480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{1.133197in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.133197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.472295in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.472295in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.487019in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.487019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.551149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.618256in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.618256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.663589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462581in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.770912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673333in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.777075in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.777075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884084in}{0.757763in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.757763in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.836149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.487019in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.487019in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.501735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.584256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.618256in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.618256in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.641033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.717996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462581in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.821811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.516647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.613714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.710144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.845918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.533679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.665206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619577in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619577in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830328in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830328in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041079in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041079in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251830in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251830in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462581in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462581in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673333in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673333in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884084in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884084in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094835in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094835in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305586in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305586in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516337in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516337in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727088in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727088in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937839in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937839in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148590in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148590in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359341in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359341in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989459in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fragments [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361660in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.698177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=0.661244in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.954022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=0.917089in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.209868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.172935in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.465713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.428780in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.721558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.684625in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.977403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.940470in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195466in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Source-to-sink latency [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.474975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.496332in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.515259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.528164in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.544956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.579261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.621450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.626341in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.661236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{0.704348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{0.724506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{0.724123in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{0.765937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{0.795699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{0.895181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{0.872086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{0.860799in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{0.916569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{0.936777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.483558in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.490031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.528126in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.561912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.573061in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.594630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.647766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.701860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.770863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.777104in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{0.843882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{0.867262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{0.871811in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{0.922801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{0.985012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{1.106486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{1.022525in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{1.062439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.163856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{1.121177in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{1.170028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.505561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.557725in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.593398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.646471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.683958in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.708403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.812682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.895148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{0.977117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{1.010314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{1.010057in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{1.096325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{1.078755in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{1.157000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{1.268642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{1.209531in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{1.322170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{1.277675in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{1.344715in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{1.478652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.521731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.637172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.706464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.746306in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.790533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.828189in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.896701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.993061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{1.099701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{1.078935in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{1.202739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{1.182966in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{1.332225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{1.407303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{1.468179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{1.505141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.525094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{1.742861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.525531in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.540196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.643896in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.696952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.768178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.880617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{1.016672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{1.118260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{1.145285in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{1.232864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{1.266287in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{1.316595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{1.378078in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{1.449801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{1.471258in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{1.499250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{1.608396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{1.738255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.857796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{1.987855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.469432in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.475158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.502452in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.526362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.579081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.591370in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.632342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504732in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{0.678979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715483in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{0.731202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926234in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{0.793258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136985in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{2.136985in}{0.858019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347736in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{2.347736in}{0.878841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558487in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{2.558487in}{0.893989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769238in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{2.769238in}{0.978655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979989in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{1.047807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190740in}{0.930050in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{0.998910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401491in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{3.401491in}{1.209429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.483585in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.537832in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.564467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.639606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.689770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504732in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{0.833609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715483in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{0.790228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926234in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{0.836149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.497520in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.505949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.606039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.658869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.699947in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.736045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504732in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{0.821811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.522337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.595279in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.632150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.720553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.855824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.525041in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.542318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.650236in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.680176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.469843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.496332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.528164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.560228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.591980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.626341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.657086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.691023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.724123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.757668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{0.794842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{0.821608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{0.860799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{0.892105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.474975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.515259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.544956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.579261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.661236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.704348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.724506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.765937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.795699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{0.895181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{0.872086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{0.916569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{0.936777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.483558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.528126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.573061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.622023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.671031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.721862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.777104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.817081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.871811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.924793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{0.975022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.022525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.064661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.121177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.490031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.561912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.594630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.647766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.701860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.770863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.843882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.867262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.922801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.985012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.106486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.062439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.163856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.170028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.497734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.557725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.616538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.683958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.749727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.816054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.888420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.947826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.010057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.078755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.157070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.209531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.277675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.344715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.505561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.593398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.646471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.708403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.812682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.895148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.977117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.010314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.096325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.157000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.268642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.322170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.464500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.478652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.511394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.590711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.664663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.746306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.828189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.908263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.996840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.078935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.182966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.252314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.327751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.406751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.483318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.582523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.521731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.637172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.706464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.790533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.896701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.993061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{1.099701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.202739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.332225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.407303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.468179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.505141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.525094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.742861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.525531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.643896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.720095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.825875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.946961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{1.035596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{1.145285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.266287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.471258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.576356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.666937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.794986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.930802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.540196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.696952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.768178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.880617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{1.016672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{1.118260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{1.232864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.316595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.449801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.499250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.608396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.738255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.857796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.987855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.469432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.502452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.545371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.591370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.630232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.665667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.722268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{0.770391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{0.811735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{0.864749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{0.902567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{0.954386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{0.930050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{1.056964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.526362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.579081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.632342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.678979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.731202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.793258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{0.858019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{0.878841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{0.893989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{0.978655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{1.047807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{0.998910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{1.209429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.483585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.537832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.596906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.637408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.708214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.763922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.836149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.490452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.564467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.639606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.689770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.833609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.790228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.836149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.497520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.562473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.623197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.699947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.821811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.606039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.658869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.736045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.821811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.510958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.595279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.699734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.836011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.522337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.632150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.720553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.855824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.525041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.650236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.542318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.680176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172360in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.740843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585830in}{1.740843in}}{\pgfqpoint{1.585830in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{1.585830in}{1.997076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585830in}{2.016520in}}{\pgfqpoint{1.566385in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{2.016520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.152916in}{2.016520in}}{\pgfqpoint{1.152916in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{1.152916in}{1.760287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.152916in}{1.740843in}}{\pgfqpoint{1.172360in}{1.740843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172360in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{1.269582in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{1.269582in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{1.991265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308471in,y=1.923210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont HWR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172360in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.269582in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.269582in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{1.848565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308471in,y=1.780510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.312743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.063849in}{1.312743in}}{\pgfqpoint{1.063849in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{1.997076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.063849in}{2.016520in}}{\pgfqpoint{1.044405in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{2.016520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562813in}{2.016520in}}{\pgfqpoint{0.562813in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.332187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562813in}{1.312743in}}{\pgfqpoint{0.582257in}{1.312743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.991265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.923210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2 hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.848565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.780510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3 hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.637810in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.637810in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.705865in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.705865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.637810in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4 hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.495110in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.495110in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.563165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.495110in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5 hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.420465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.352410in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6 hops}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 55x1f29aee3_10000ms_rb1x10s.pdr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.564717in}{2.202064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{2.202064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{1.899226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.821791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.773107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.685292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.621974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.582860in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.582860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{0.545052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.536390in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{0.536390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{0.524508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.498094in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{0.498094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{0.505345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.492658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{0.483075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{0.479471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{1.894047in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{1.894047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.597534in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.597534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.486182in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.486182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.464257in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.464257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.457524in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.457524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.453726in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.453726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.451335in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.451335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{0.445900in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.445900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{0.444577in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.444577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.444059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.444231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.443368in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.443368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.442793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.442682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619577in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619577in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830328in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830328in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041079in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041079in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251830in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251830in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462581in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462581in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673333in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673333in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884084in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884084in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094835in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094835in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305586in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305586in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516337in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516337in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727088in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727088in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937839in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937839in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148590in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148590in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359341in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359341in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989459in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fragments [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361660in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.766892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=0.729959in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.091452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.054519in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.416012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.379079in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.740572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.703639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{2.065131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=2.028198in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195466in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Average packet delivery ratio [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{1.898363in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{1.900089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.798098in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.845484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.764820in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.781394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.692503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.623109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{0.589075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{0.546951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{0.542982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{0.521819in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{0.527197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{0.495505in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{0.500684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{0.510006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{0.487678in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{0.497639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{0.485837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{0.478586in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{0.480356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{1.880409in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{1.907685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.596671in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.598397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.483081in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.489283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.463394in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.465120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504732in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{0.457870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715483in}{0.453381in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{0.454072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926234in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{0.451361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136985in}{0.444761in}}%
\pgfpathlineto{\pgfqpoint{2.136985in}{0.447039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347736in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{2.347736in}{0.444749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558487in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.558487in}{0.444059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769238in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.769238in}{0.444404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979989in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{0.443650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190740in}{0.442630in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{0.442955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401491in}{0.442395in}}%
\pgfpathlineto{\pgfqpoint{3.401491in}{0.442969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{1.898363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.798098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.764820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.678080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.620840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.576645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.543153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.529799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.521819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.495505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{0.500684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{0.487678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{0.480313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{0.478586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{1.900089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.845484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.781394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.692503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.623109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.589075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.546951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.542982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{0.527197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{0.500684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{0.510006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{0.497639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{0.485837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{0.480356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{1.880409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.596671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.483081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.463394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.457179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.453381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.451309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{0.444761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{0.444404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{0.444059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{0.444059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{0.443086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{0.442630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{0.442395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{1.907685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.598397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.489283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.465120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.457870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.454072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.451361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{0.447039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{0.444749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{0.444059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{0.444404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{0.443650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{0.442955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{0.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002636in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{3.396661in}{1.740843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416106in}{1.740843in}}{\pgfqpoint{3.416106in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{3.416106in}{1.997076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416106in}{2.016520in}}{\pgfqpoint{3.396661in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{2.016520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983191in}{2.016520in}}{\pgfqpoint{2.983191in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{2.983191in}{1.760287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983191in}{1.740843in}}{\pgfqpoint{3.002636in}{1.740843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002636in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{1.991265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138747in,y=1.923210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont HWR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002636in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{1.848565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138747in,y=1.780510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 55x1f29aee3_10000ms_rb1x10s.pktbuf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.564717in}{2.202064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564717in}{2.202064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535277in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{0.535277in}{0.530418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746028in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.588576in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{0.588576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956779in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.672795in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.672795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167530in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.755390in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{0.755390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378281in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.843777in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.843777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589032in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.926444in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{0.926444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799783in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{1.013681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010534in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{1.095820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221285in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.175162in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.175162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432036in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{1.256664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642787in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.348200in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.348200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853539in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.428457in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.428457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064290in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{3.064290in}{1.510528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275041in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.597676in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.597676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619577in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.703878in}{0.529929in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.529929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830328in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.583445in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{0.583445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041079in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{0.663869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251830in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.746090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462581in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.825220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673333in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.905400in}}%
\pgfpathlineto{\pgfqpoint{1.673333in}{0.905400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884084in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{0.986898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094835in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{2.094835in}{1.067930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305586in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.148771in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.148771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516337in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.228074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727088in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.811388in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{1.309047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937839in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{1.389224in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.389224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148590in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.232890in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{1.467837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359341in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.443642in}{1.549540in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{1.549540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619577in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619577in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830328in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830328in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041079in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041079in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251830in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251830in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462581in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462581in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673333in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673333in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884084in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884084in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094835in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094835in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305586in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305586in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516337in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516337in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727088in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727088in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937839in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937839in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148590in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148590in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359341in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359341in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989459in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fragments [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361660in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.766892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=0.729959in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.091452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.054519in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.416012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.379079in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.740572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.703639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{2.065131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=2.028198in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195466in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Max. packet buffer usage [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577427in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{0.548340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788178in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.608275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998929in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{0.708235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209680in}{0.706824in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.803956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420431in}{0.778552in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{0.909002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631182in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.631182in}{1.007232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841933in}{0.914926in}}%
\pgfpathlineto{\pgfqpoint{1.841933in}{1.112436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052684in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{1.205819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263436in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{2.263436in}{1.298251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474187in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{1.392831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684938in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{2.684938in}{1.509069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895689in}{1.251974in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{1.604940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106440in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.691689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317191in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{1.800129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661727in}{0.513608in}}%
\pgfpathlineto{\pgfqpoint{0.661727in}{0.546250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872478in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{0.872478in}{0.600886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083230in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{1.083230in}{0.693833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293981in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.793596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504732in}{0.760598in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{0.889842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715483in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{0.986585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926234in}{0.888949in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.084847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136985in}{0.954389in}}%
\pgfpathlineto{\pgfqpoint{2.136985in}{1.181471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347736in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{2.347736in}{1.279660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558487in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{2.558487in}{1.375895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769238in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{2.769238in}{1.472395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979989in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{1.570378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190740in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{1.665256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401491in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{3.401491in}{1.765716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.512495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.568877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.637355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.706824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.778552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{0.845655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{0.914926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{0.985821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.052073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.120497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.187330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.251974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.329367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.395224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577427in}{0.548340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788178in}{0.608275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998929in}{0.708235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209680in}{0.803956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420431in}{0.909002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631182in}{1.007232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841933in}{1.112436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.205819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263436in}{1.298251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474187in}{1.392831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684938in}{1.509069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895689in}{1.604940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106440in}{1.691689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317191in}{1.800129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.513608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.566004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.633904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.698584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.760598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.824214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{0.888949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{0.954389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{1.017882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{1.080253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{1.145698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{1.208069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{1.270417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{1.333365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661727in}{0.546250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872478in}{0.600886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083230in}{0.693833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293981in}{0.793596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504732in}{0.889842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715483in}{0.986585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926234in}{1.084847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136985in}{1.181471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347736in}{1.279660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558487in}{1.375895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769238in}{1.472395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979989in}{1.570378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190740in}{1.665256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401491in}{1.765716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.740843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995727in}{1.740843in}}{\pgfqpoint{0.995727in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.997076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995727in}{2.016520in}}{\pgfqpoint{0.976283in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{2.016520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562813in}{2.016520in}}{\pgfqpoint{0.562813in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.760287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562813in}{1.740843in}}{\pgfqpoint{0.582257in}{1.740843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.991265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.923210in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont HWR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582257in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{0.679479in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{0.582257in}{1.848565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718368in,y=1.780510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 55x1f29aee3_10000ms_rb1x10s.rbuf_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.563633in}{2.224080in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{2.224080in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.224080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513118in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.482302in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.503135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.467363in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.488197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.578348in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.578348in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.557515in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.599181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.899691in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.920524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.554471in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.575304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.495898in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.516731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.124268in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.145102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.574529in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.595362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.461650in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.482483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.819511in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.819511in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.840344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.519102in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.539936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.618772in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.639605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.916292in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.916292in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.937125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.556973in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.577806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.539219in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.560052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.455712in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.476545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.833222in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.854055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.430750in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.451584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.587241in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.587241in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.608074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.921798in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.921798in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.900964in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.942631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.579422in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.600255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.513419in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.534253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.554471in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.575304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.844312in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.844312in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.865146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766261in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.192697in}}%
\pgfpathmoveto{\pgfqpoint{0.787095in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.213530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.632939in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.653772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.535690in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.556523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.615856in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.636690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.939902in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.960735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.676961in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.656128in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.697795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.614589in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.635423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.539915in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.539915in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.560748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.643809in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.664642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.503151in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.503151in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.523985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.554471in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.575304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.912724in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.891891in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.933557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.585195in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.606028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.524580in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.524580in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.545413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.687275in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.687275in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.708109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.967620in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.967620in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.988453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.659094in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.659094in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.679928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.336827in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.357660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.618359in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.639192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.644507in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.665340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.635176in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.656009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.489252in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.510085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.898915in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.898915in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.919748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.374283in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.374283in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.395116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.322927in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.343761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.604960in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.604960in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.625793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.459302in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.459302in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.480136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.648626in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.669460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.956070in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.976904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.645201in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.666034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.661602in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.661602in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.682435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.707163in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.707163in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.727996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.621632in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.642466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.505784in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.526618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.902693in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.902693in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.881859in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.923526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{0.891052in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.911885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.307622in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.328455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977012in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.018679in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{0.997846in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.732330in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.711497in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.753164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.737690in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.716857in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.758523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.444399in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.465232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.988083in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.967250in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{2.008916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.726572in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.747405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.452034in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.472867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.684628in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.705462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.489252in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.510085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.687537in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.666704in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.708371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.730960in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.730960in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.710127in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.751793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.019329in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.040162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.596120in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.616953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.929460in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.929460in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.908627in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.950294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.294156in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.314989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.039545in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.060378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.702727in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.723560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.590259in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.611092in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.695198in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.716032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.443088in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.443088in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.463921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.979877in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.979877in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{2.000711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.768702in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.789535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.334147in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.354980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.675550in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.696384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.421929in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.442762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.755584in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.755584in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.734751in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.776418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.756915in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.777749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.615435in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.636268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.929778in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.950611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.497744in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.518577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.057377in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.078210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.484320in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.505154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.390027in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.410860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{0.934606in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{0.955439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.749446in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.728613in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.770279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.185654in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.206487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.608973in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.588140in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.629807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.199427in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.220260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.676398in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.676398in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.697232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.985214in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.985214in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.964380in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{2.006047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.736368in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.757201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.721006in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.741839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.501370in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.522204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.686486in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.707319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.703672in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.724505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.617945in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.638778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.926463in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.926463in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.905630in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.947297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.444399in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.465232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.286945in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.307778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.480256in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.501089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187764in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.229430in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{1.208597in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.165318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.796356in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.817189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.687013in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.707846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.437728in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.458562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.710800in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.689967in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.731634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.475017in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.475017in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.495850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.958101in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.958101in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.978935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.788496in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.788496in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.767663in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.809329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.505784in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.526618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.801377in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.801377in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.822211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.599437in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.578604in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.620271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.591252in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.612085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.816635in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.837469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.516693in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.516693in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.537526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.682477in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.682477in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.661644in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.703310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.223702in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.244535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.927594in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.906761in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.948427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.087757in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.108591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.449531in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.470365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.440432in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.461265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.532076in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.532076in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.552910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.525346in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.546180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.762125in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.762125in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.741292in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.782959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.665590in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.665590in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.686424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.372195in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.393028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.794299in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.794299in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.773466in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.815133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.484320in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.505154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.990084in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{2.010918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.777772in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.777772in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.756939in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.798605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.773972in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.794806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.539219in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.560052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.724329in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.724329in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.703495in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.745162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.781338in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.802171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.178267in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.199101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.643108in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.663941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.962851in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.962851in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.983684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.557592in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.578426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.503151in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.503151in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.523985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.765136in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.765136in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.785969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.647607in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.647607in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.668440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.749794in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.749794in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.728960in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.770627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.462810in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.483643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.979649in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.979649in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.958816in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{2.000483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.759543in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.780376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.767007in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.767007in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.787840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.410942in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.431775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.549989in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.570823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.685958in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.706791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.808964in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.808964in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.829797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{0.968389in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{0.989222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.667695in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.688528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.073328in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.094161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.970758in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.949925in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.991592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.170502in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.191335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.520688in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.541521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.549338in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.570171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398515in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.534974in}}%
\pgfpathmoveto{\pgfqpoint{1.419348in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.419348in}{1.555807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.787145in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.766312in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.807979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.696931in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.717765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.434976in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.455809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.775005in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.795838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.568326in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.568326in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.589159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{2.014373in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{2.014373in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.993539in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{2.035206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.836488in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.815655in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.857321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.804434in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.804434in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.825267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.608533in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.608533in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.629366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.649975in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.670809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.854906in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.834073in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.875740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.655253in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.676086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.731157in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.751990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{0.995991in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.016825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.948926in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.948926in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.969759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.532806in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.532806in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.553639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.651312in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.672145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.526109in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.546943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.818190in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.818190in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.839024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.702727in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.723560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.780206in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.780206in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.801039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.555727in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.576560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{2.010575in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{2.010575in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.989742in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{2.031409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.828237in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.828237in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.807404in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.849071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.604507in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.625341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.819511in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.819511in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.840344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.468481in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.468481in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.489314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.556351in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.577185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.706933in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.727766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.841402in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.841402in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.820568in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.862235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.153663in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.174496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.698645in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.698645in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.677811in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.719478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.267255in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.288089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.978619in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.978619in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.957785in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.999452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.544700in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.565533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.660040in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.660040in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.680873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.529866in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.550699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.822655in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.822655in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.843488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.714790in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.714790in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.693957in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.735624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.356710in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.377544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.767780in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.788613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.537817in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.558650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{2.008389in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{2.008389in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{2.029222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.836488in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.815655in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.857321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.585709in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.585709in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.606542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.813248in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.834082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.495898in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.516731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.571177in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.592010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.693193in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.693193in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.714026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.855857in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.876691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.113049in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.133882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.376343in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.397176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.697423in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.676589in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.718256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.100931in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.121764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.962765in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.941932in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.983599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.564832in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.585665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.646923in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.646923in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.667757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609266in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{1.630099in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.854559in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.833726in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.875392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.739373in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.739373in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.718540in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.760206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.504034in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.504034in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.524868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.771886in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.792719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.604053in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.624887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.998811in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.998811in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.977978in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{2.019644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.852899in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.852899in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.832065in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.873732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.611158in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.611158in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.631991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.852987in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.832153in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.873820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.522257in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.522257in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.543090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.638109in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.638109in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.658942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.600837in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.621670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.885003in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.864170in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.905836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.229208in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.250041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.543348in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.543348in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.564181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.744852in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.765686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.966877in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.946043in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.987710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.279374in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.300207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.563649in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.584482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.672399in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.672399in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.693232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.596598in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.617432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.828650in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.849484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.712808in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.712808in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.691975in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.733642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.826574in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.826574in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.847407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.573420in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.594253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{2.028593in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{2.028593in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{2.007760in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{2.049426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.834020in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.834020in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.854853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.607203in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.628036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.858674in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.858674in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.837841in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.879508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.523809in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.544643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.606310in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.606310in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.627143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.670065in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.690899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.871091in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.871091in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.850258in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.891925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.365751in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.386585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.399095in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.419928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.738814in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.738814in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.717981in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.759647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.234520in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.213687in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.255354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.991568in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.991568in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.970735in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{2.012402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.290593in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.311426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.611591in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.611591in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.632425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.500472in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.521305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.678081in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.698914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.603598in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.624431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.310809in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.331643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.858928in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.858928in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.838095in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.879761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.344592in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.365425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.719104in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.739937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.414163in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.434997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.806596in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.806596in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.827430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.608973in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.588140in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.629807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{2.008515in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{2.008515in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.987681in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{2.029348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.851398in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.851398in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.872231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.558209in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.558209in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.579042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.842441in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.842441in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.863274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.553204in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.574037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.648287in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.648287in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.627454in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.669121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.718251in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.739084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.889070in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.868237in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.909904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.239653in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.260486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.729578in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.729578in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.708744in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.750411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.996616in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{2.017450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.212050in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.232883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.587748in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.587748in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.608581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.695943in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.716777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820017in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.631807in}}%
\pgfpathmoveto{\pgfqpoint{1.840850in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{1.840850in}{1.652641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.331419in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.352252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.875166in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.895999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.386241in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.407075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.625627in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.646460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.493085in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.513918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.816747in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.795914in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.837580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.622037in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.642870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{2.021289in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{2.000456in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.042122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.881843in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.881843in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.861009in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.902676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.602683in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.623516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.869131in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.869131in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.848297in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.889964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.609851in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.589018in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.630684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.698401in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.677568in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.719234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.715880in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.715880in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.695047in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.736714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.901422in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.901422in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.922256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.313931in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.334764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.574529in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.595362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.766541in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.766541in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.787375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.249424in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.270257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.975484in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.975484in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.954651in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.996318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.205870in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.226703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.614165in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.593331in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.634998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.523809in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.544643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.735797in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.714964in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.756631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.637381in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.637381in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.658214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.877574in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.898407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.688841in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.688841in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.709675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.800137in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.779304in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.820971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.598497in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.619330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{2.017575in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{2.017575in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.038408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.861024in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.840191in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.881858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.660979in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.660979in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.681812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.872796in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.872796in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.851963in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.893629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.574529in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.595362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.539915in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.539915in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.560748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.703907in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.703907in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.724740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.902566in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.902566in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.881733in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.923399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.370077in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.370077in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.390911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.445698in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.466532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.771285in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.750451in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.792118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.319987in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.340821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.987253in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.987253in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.008086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.134714in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.155547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.672109in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.651276in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.692943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.724944in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.745777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.637016in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.657849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.283207in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.304040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.839013in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.859846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.339460in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.360293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.667396in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.667396in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.688230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.404286in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.425119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.822225in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.822225in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.801392in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.843058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.654277in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.675111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{2.040959in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{2.040959in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{2.020125in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.061792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.880823in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.880823in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.859990in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.901657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.618772in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.639605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.876450in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.876450in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.897283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.604053in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.624887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.667396in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.667396in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.688230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.724123in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.744956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.895571in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.895571in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.916405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.443088in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.443088in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.463921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.781479in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.760645in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.802312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.984846in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.964013in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{2.005680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.378375in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.399208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.649639in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.628806in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.670473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.502263in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.523097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.716963in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.696129in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.737796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030768in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.620820in}}%
\pgfpathmoveto{\pgfqpoint{2.051601in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.051601in}{1.641654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.409305in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.430139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.889967in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.869134in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.910801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.763241in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.763241in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.742408in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.784075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.458115in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.478948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.828134in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.828134in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.848967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.604053in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.624887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{2.031024in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{2.031024in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{2.010190in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.051857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.880677in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.859844in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.901510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.647607in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.647607in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.668440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.924176in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.903343in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.945009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.640272in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.661105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.661291in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.661291in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.682124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.709673in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.730506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.941672in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.920839in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.962505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.359022in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.379855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.519897in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.540731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.801254in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.801254in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.780421in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.822087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.985909in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.965075in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.006742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.395532in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.416366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.662532in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.662532in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.683365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.749620in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.770453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.670652in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.691485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.894907in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.915740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.316989in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.337823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.755417in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.734584in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.776251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.409305in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.430139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.831004in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.810171in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.851837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.660979in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.660979in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.681812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{2.018813in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.997980in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.039646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.881115in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.901949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.673840in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.694673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.924121in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.924121in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.903288in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.944954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.625627in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.646460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.683825in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.704659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.703672in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.724505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.937409in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.937409in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.916575in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.958242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.496823in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.517657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.806954in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.806954in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.827787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.986018in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.986018in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.006851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.162316in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.183149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.669476in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.669476in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.690310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.563649in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.584482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.761644in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.740811in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.782478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.667695in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.688528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.886629in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.886629in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.907462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.417317in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.438151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.783298in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.783298in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.804132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.490220in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.511053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.822976in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.822976in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.843810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.635176in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.656009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{2.019165in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{2.019165in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.998332in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.039998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.894774in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.915607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.626414in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.626414in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.647247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.911118in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.911118in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.931951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.627974in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.648808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.695943in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.716777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.761965in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.761965in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.782798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.937961in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.958794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.522257in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.522257in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.543090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.798006in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.777173in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.818839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.437728in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.458562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.980446in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.980446in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{2.001279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.258602in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.258602in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.279435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.642404in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.663237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.591252in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.612085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.759543in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.780376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241519in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.678081in}}%
\pgfpathmoveto{\pgfqpoint{2.262352in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{2.262352in}{1.698914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.342048in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.362881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.880896in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.880896in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.860063in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.901730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.480256in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.501089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.819948in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.819948in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.840782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.522257in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.522257in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.543090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.836096in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.836096in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.815263in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.856929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.645201in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.666034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{2.015457in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{2.036291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.910157in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.910157in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.889324in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.930991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.646581in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.646581in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.625747in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.667414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.921071in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.900238in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.941905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.643108in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.663941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.711696in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.732529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.657506in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.657506in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.678339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.930569in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.909736in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.951402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.751520in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.751520in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.772353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.825208in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.825208in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.804375in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.846042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.446987in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.467820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.964793in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.964793in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.985626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.558209in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.558209in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.579042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.650979in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.671812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.804070in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.804070in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.824903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.699857in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.720690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.890927in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.890927in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.870094in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.911760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.792215in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.771381in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.813048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.483314in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.504148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.858505in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.858505in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.837672in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.879338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.643459in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.643459in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.664292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{2.014342in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{2.035176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.879281in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.879281in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.900114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.669771in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.690604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.921351in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.921351in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.942185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.659410in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.638577in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.680243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.725556in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.746389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.738253in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.738253in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.759086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.966338in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.945504in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.987171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.439086in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.459920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.527623in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.506790in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.548456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.836977in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.816144in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.857810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.393719in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.414553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{2.017515in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{2.017515in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.996682in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{2.038349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.676680in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.697513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.510917in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.531750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.784408in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.784408in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.805241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.698401in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.677568in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.719234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.407651in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.428484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.902313in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.902313in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.881479in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.923146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.420407in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.420407in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.441241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.808729in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.829562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.859097in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.859097in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.879930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.618359in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.639192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{2.024519in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{2.024519in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{2.045352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.909554in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.909554in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.888721in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.930388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.710350in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.710350in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.731184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.920735in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.920735in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.899902in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.941568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.637016in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.657849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.709446in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.709446in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.730280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.735988in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.756821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.946246in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.967080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.412561in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.555100in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.555100in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.575934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.830394in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.830394in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.851227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.432172in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.453005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.998643in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.998643in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{2.019476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.297636in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.318469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.706933in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.727766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.577808in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.598642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.789834in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.789834in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.769001in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.810668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452270in}{1.701299in}}%
\pgfpathlineto{\pgfqpoint{2.493937in}{1.701299in}}%
\pgfpathmoveto{\pgfqpoint{2.473103in}{1.680465in}}%
\pgfpathlineto{\pgfqpoint{2.473103in}{1.722132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.436582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.925215in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.925215in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.946048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.449531in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.470365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.838047in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.817214in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.858880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.553204in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.574037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.814272in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.793439in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.835106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.711919in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.711919in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.691086in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.732753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.988370in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.988370in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.967537in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{2.009204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.908402in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.929235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.666496in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.687329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.920623in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.920623in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.941456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.728382in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.749216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.745390in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.766223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.624042in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.624042in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.644875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.964709in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.964709in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.943876in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.985543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.502263in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.523097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.722260in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.722260in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.743094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.849073in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.828239in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.869906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.476079in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.496912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.966960in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.966960in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.987793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.667396in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.667396in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.688230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.704142in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.704142in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.724975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.824150in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.824150in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.844983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.710800in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.689967in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.731634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.361298in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.382132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.914196in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.914196in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.893363in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.935030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.526109in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.546943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.812217in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.833051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.471784in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.492617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.829371in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.829371in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.850204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.693445in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.693445in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.714278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{2.031511in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{2.031511in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{2.010677in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{2.052344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.917501in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.896668in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.938334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.704611in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.704611in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.683777in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.725444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.927057in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.927057in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.906223in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.947890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.673265in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.673265in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.694098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.762445in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.762445in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.741612in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.783278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.685693in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.685693in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.706526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.954192in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.933359in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.975025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.402575in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.402575in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.423409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.567749in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.567749in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.588582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.855857in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.876691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.478182in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.499015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.993525in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.993525in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.972691in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{2.014358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.433580in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.454414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.735797in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.714964in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.756631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.620004in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.640838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.823083in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.823083in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.802250in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.843917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.724534in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.724534in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.703701in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.745367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.380380in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.401214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.916638in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.916638in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.937472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.454496in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.475329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.812102in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.812102in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.791269in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.832936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.860440in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.839607in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.881273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.654929in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.675762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{2.022641in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{2.043474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.918073in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.918073in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.897240in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.938907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.711473in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.711473in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.690639in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.732306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.940790in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.940790in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.919956in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.961623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.688582in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.688582in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.709415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.721425in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.742258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.716531in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.716531in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.737364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.968523in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.968523in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.947690in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.989357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.363541in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.384375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.518304in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.539137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.860941in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.840108in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.881774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.987289in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.987289in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.966456in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{2.008123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.351979in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.372812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.673265in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.673265in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.694098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.641696in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.641696in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.620863in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.662530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.826469in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.826469in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.805636in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.847302in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.707852in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{1.707852in}}%
\pgfpathmoveto{\pgfqpoint{2.683854in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.728685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.347095in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.367928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.930095in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.930095in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.909261in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.950928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.301038in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.321872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.711025in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.711025in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.690191in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.731858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.560044in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.580878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.822976in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.822976in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.843810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.604960in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.604960in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.625793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.907791in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.907791in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.886958in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.928625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.742138in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.742138in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.762971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.947145in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.947145in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.926311in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.967978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.728582in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.728582in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.707749in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.749415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.772784in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.751950in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.793617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.418870in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.439703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.971643in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.992477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.388146in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.408979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.601763in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.601763in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.580929in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.622596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.866904in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.846071in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.887738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.483314in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.504148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{2.001073in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.001073in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.980240in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.021906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.466238in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.487071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.741038in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.741038in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.761871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.654603in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.654603in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.675437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.849612in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.849612in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.828779in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.870446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.726976in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.747809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.510917in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.531750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.916754in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.916754in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.937587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.571177in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.592010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.701299in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.701299in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.680465in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.722132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.857144in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.857144in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.877978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.672688in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.693522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.028124in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{2.007291in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.048958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.922742in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.922742in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.901909in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.943576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.694449in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.673616in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.715283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.952790in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.952790in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.973624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.723091in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.702258in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.743924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.764192in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.764192in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.743358in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.785025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.720163in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.740997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.973160in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.993993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.469590in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.490423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.561857in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.561857in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.582691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.869210in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.869210in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.890043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.529122in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.549955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.986855in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.007688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.433580in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.454414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.723505in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.723505in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.744338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.661602in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.661602in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.682435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.836292in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.857125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.738066in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.758899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.391884in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.412718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.931356in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.910523in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.952189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.516693in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.516693in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.537526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.784821in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.763988in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.805655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.544026in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.564859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.878763in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.857930in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.899597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.663148in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.642315in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.683982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{2.028538in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.028538in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{2.007705in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.049371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.925215in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.925215in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.946048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.699373in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.699373in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.678540in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.720207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.944385in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.923552in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.965218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.717823in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.717823in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.696989in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.738656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.789434in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.789434in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.810267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.732135in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.752969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.977079in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.977079in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.997912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.513419in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.534253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.563054in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.583887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.856201in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.856201in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.877035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.460480in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.481314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.988837in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.009670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.726369in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.726369in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.747202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.640272in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.661105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.842535in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.821702in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.863369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873772in}{1.743048in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.743048in}}%
\pgfpathmoveto{\pgfqpoint{2.894605in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{1.763881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.409305in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.430139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.945390in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.945390in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.966223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.590259in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.611092in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.830495in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.809662in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.851329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.555727in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.576560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.843660in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.843660in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.822827in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.864493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.684361in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.684361in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.705195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.985945in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.965112in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.006778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.933125in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.953958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.704611in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.704611in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.683777in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.725444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.949484in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.949484in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.928651in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.970317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.755751in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.734918in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.776585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.783298in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.783298in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.804132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.598968in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.619801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.993212in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.972378in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.014045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.507515in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.528348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.711919in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.711919in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.691086in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.732753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.871713in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.871713in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.850880in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.892547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.515881in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.515881in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.536715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.970718in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.970718in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.949885in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.991551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.492136in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.512969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.737313in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.716480in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.758147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.694449in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.673616in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.715283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.862763in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.883596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.775884in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.796717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.500472in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.521305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.938361in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.917528in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.959194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.523035in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.543868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.846894in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.867728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.513419in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.534253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.868894in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.848060in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.889727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.713030in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.713030in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.692197in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.733863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{2.033656in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{2.033656in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{2.012823in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.054489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.941916in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.921083in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.962750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.737313in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.716480in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.758147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.956115in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.956115in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.935282in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.976948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.750486in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.750486in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.729653in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.771320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.772335in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.772335in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.793169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.752034in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.772867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.980332in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.980332in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.959499in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.001166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.530606in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.551440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.570043in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.590876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.871013in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.871013in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.850180in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.891847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.499568in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.499568in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.520401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{2.013249in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{2.013249in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.992416in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.034083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.450788in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.471621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.753566in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.753566in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.774399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.651644in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.672478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.878170in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.878170in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.899003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.756750in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.735916in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.777583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.473947in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.494780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.951833in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.951833in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.972667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.502263in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.523097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.859854in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.839020in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.880687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.584679in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.605513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.869997in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.890830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.711696in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.732529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{2.024519in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{2.024519in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.045352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.919778in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.940611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.719316in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.740150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.956736in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.935902in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.977569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.774710in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.753877in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.795544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.776176in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.797009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.694199in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.694199in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.715032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.975367in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.975367in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.954534in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.996200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.534255in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.555088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.576723in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.597556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.860357in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.860357in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.839523in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.881190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.535690in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.556523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{2.014584in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{2.014584in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{2.035418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.429315in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.450149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.735797in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.714964in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.756631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.655253in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.676086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.871403in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.871403in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.892236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084523in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.768702in}}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.789535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.441766in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.462599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.913786in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.913786in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.934619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.534974in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.555807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.756915in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.777749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.876224in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.897057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.727379in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.748212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.035350in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.035350in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.056184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.954731in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.933898in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.975564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.671237in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.692070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.958671in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.958671in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.979504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.770681in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.770681in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.791514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.801254in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.801254in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.780421in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.822087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.693445in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.693445in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.714278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.988765in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.988765in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.967932in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.009598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.538520in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.559353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.641341in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.641341in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.620508in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.662175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.888793in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.867960in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.909627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.533532in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.554365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.007600in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.028434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.541984in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.541984in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.521151in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.562818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.696438in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.717271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.687013in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.707846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.877797in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.877797in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.856964in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.898631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.805639in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.805639in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.784806in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.826472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.463961in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.484794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.962212in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.962212in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.983045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.521474in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.542308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.789834in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.789834in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.769001in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.810668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.576723in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.597556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.875166in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.895999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.739559in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.760392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.022067in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.022067in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.042900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.932866in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.932866in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.953699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.706471in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.727304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.971121in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.971121in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.950288in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.991954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.759868in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.780701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.800635in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.800635in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.821468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.721843in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.721843in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.701010in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.742677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.006585in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.006585in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.027418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.534255in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.555088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.592238in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.613071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.886065in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.906899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.504912in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.484078in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.525745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.007948in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.007948in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.987114in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.028781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.426404in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.447237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.726572in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.726572in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.747405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.713913in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.693079in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.734746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.863502in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.884335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.796611in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.775777in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.817444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.424927in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.445760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.963402in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.963402in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.942569in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.984235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.621227in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.642060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.764507in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.764507in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.785340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.597075in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.617909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.881042in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.881042in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.860209in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.901876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.695447in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.716280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.033149in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.033149in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{2.012316in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.053982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.936298in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.936298in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.957132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.744852in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.744852in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.765686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.960106in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.960106in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.939272in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.980939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.788630in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.809464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.788361in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.809195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.678081in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.657247in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.698914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.979915in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.979915in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.959082in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.000749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.568900in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.589734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.531343in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.552176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.880017in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.880017in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.859184in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.900851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.510917in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.531750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{2.004436in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{2.004436in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.983603in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.025270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.507515in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.528348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.746458in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.767292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.698645in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.698645in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.677811in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.719478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.883000in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.862166in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.903833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295274in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.783993in}}%
\pgfpathmoveto{\pgfqpoint{3.316108in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{1.804826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.774754in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.816421in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.774754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.849477in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.891144in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.891144in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.849477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.661819in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.620152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.606028in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.564362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.379855in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.338188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.533423in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.491757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.631557in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.589890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.232883in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.191217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.642315in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.683982in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.683982in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.642315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.888537in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.846870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.654895in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.654895in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.613228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.598100in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.556433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.600255in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.558589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.775650in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.817316in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.775650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.851422in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.893089in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.893089in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.851422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.615081in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.656748in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.656748in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.615081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.590876in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.590876in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.549210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.213530in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.171863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.557515in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.599181in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.557515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.540731in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.499064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{0.808412in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.850258in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.891925in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.850258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.675437in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.633770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.155547in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.113880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.877366in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.919033in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.919033in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.877366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.390911in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.349244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.451584in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.409917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.615025in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.573358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.768705in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.768705in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.727038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.647247in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.605580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.321872in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.280205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.714278in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.672612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.718990in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.677324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.484794in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.443128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.821468in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.779801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.620508in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.662175in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.662175in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.620508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.879886in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.921553in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.921553in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.879886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.602907in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.561240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.743717in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.702050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.461265in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.419599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.337823in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.296156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.745777in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.745777in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.704110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.675437in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.633770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.848692in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.890358in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.848692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.693232in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.651566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.915006in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.915006in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.873340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.611092in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.741771in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.783438in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.783438in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.741771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.463921in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.422255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.609087in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.567420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.746389in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.746389in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.704723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.706791in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.665124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.911885in}}%
\pgfpathmoveto{\pgfqpoint{1.019163in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{0.870219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.578426in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.536759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.914604in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.872938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.709675in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.709675in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.668008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.907350in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.949016in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.949016in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.907350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.631991in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.590325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.829797in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.788130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.650353in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.650353in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.608686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.331643in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.289976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.739845in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.781511in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.781511in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.723480in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.765147in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.765147in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.723480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.515799in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.474133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.784445in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.826112in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.826112in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.784445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.786283in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.786283in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.744616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.898548in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.940215in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.898548in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.155547in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.113880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.525872in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.567538in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.567538in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.525872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.600255in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.558589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.822211in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.780544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.506153in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.464486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.509112in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.467445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.636268in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.594602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.796717in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.755051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.737580in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.695913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.508132in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.466465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.875333in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.917000in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.875333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.779723in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.738057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.950028in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.950028in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.908362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.561441in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.561441in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.519775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.615992in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.574326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.812391in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.770724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.528348in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.486681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.494780in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.453113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.717981in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.759647in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.759647in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.717981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.761134in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.719467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.476911in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.518577in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.476911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.220260in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.178593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{1.229914in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.588140in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.629807in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.588140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.888855in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.888855in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.847188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.726862in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.768529in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.768529in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.726862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.961180in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.961180in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.919513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.487071in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.445404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.590876in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.590876in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.549210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.862519in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.820853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.514862in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.473195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.693232in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.651566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.749089in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.790756in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.749089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.750301in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.791967in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.750301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.552910in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.511243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.570171in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.528505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.232883in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.191217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.325199in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.283533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.651882in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.610215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.829496in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.871162in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.871162in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.829496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.738220in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.779887in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.738220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.915211in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.956878in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.915211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.274916in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.233249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.603954in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.603954in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.562288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.846883in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.805217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.550699in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.509033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.155547in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.113880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.531750in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.490084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.684289in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.684289in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.642622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.416366in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.374699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.774568in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.732902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.796425in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.796425in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.754758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.447237in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.405570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.481314in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.439647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.616953in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.575287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.884927in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.926593in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.926593in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.884927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.730053in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.730053in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.688386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.155547in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.113880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.926359in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.968025in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.968025in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.926359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.213530in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.171863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.626244in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.626244in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.584578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.615025in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.573358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.853654in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.853654in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.811987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.531733in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.573400in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.531733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.685208in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.643541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.844344in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.844344in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.802677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.759086in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.759086in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.717420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.492617in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.450951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.108591in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.066924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.546180in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.989222in}}%
\pgfpathmoveto{\pgfqpoint{1.440665in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{0.947555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.681187in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.639520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.944790in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.944790in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.903123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.840344in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.840344in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.798677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.969759in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.969759in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.928093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.665340in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.623673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.851577in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.893244in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.851577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.583290in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.541624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.955439in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.913772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.603431in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.561765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.679506in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.721172in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.679506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.500056in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.458389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.838026in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.796359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.757802in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.799469in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.799469in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.757802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.520401in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.478735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.559353in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.559353in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.517686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.431775in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.390109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.865053in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.865053in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.823386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.858686in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.858686in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.817020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.352252in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.310586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.971566in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.971566in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.929899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.334764in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.293098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.595862in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.637528in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.595862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.601852in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.560185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.903111in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.903111in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.861444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.571471in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.529804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.521151in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.562818in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.562818in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.521151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.724975in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.724975in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.683309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.437281in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.478948in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.437281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.795467in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.837133in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.795467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.793212in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.834879in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.834879in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.793212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.513918in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.472252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.419928in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.378262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.612085in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.570418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.016825in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{0.975158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.619796in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.661462in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.661462in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.619796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.887141in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.928808in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.928808in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.887141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.776286in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.817953in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.776286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.972071in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.972071in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.930405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.393028in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.351361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.671812in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.630146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.677056in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.635389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.883432in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.841765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.563501in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.521834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.597011in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.555344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.690604in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.648938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.833739in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.792072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.784325in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.825991in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.784325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.552910in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.511243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.505154in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.463487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.512014in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.470347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.260486in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.218819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{1.651416in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.677811in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.719478in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.719478in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.677811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.908862in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.867196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.787542in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.829209in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.787542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.988371in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.988371in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.946704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.705195in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.663528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.609452in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.651119in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.651119in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.609452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.910180in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.910180in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.868514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.547701in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.506035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.592010in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.550344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.740997in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.740997in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.699330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.549208in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.507541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.839575in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.839575in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.797909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.841762in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.800095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.616474in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.616474in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.574807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.545413in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.503747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.619801in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.578134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.470365in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.470365in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.428698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.676733in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.635067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.859037in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.900704in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.900704in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.859037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.820597in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.820597in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.778930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.386585in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.344918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.945380in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.987046in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.945380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.692361in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.692361in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.650695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.594809in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.553142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.869889in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.911555in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.869889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.354980in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.313314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.552029in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.593696in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.552029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.679928in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.638261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.501089in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.459422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.782629in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.824296in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.782629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.799878in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.841544in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.841544in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.799878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.570171in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.528505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.537526in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.495860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.397176in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.397176in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.355509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.493702in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.452036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.665389in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.707055in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.665389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.918474in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.960141in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.960141in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.918474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.801465in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.801465in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.759798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.288089in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.246422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.990377in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.990377in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.948710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.388763in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.347096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.721893in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.721893in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.680226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.633717in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.592050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.864666in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.906333in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.906333in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.864666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.606028in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.564362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.213530in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.171863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.621205in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.579538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.684478in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.726144in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.684478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.485937in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.444270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.824868in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.866534in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.866534in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.824868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.844770in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.844770in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.803104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.583887in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.542221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.552176in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.510510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.608074in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.566408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.307778in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.266112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.492617in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.450951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{1.040162in}}%
\pgfpathmoveto{\pgfqpoint{1.862167in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.903834in}{0.998496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.741839in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.700172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.978540in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.978540in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.936873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.838937in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.880603in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.880603in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.838937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.403193in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.361526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.987751in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.946085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.664594in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.706261in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.706261in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.664594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.664642in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.622976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.889865in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.931532in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.889865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.646854in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.605188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.260486in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.218819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.647639in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.605972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.747000in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.705333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.530059in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.488392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.821984in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.863651in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.863651in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.821984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.835626in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.877293in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.835626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.536715in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.495048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.600255in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.558589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.304040in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.262373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.582089in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.540422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.569923in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.611589in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.569923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.714278in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.672612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.861878in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.903545in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.861878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.857559in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.899226in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.857559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.357660in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.315993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.979154in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.937487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.729371in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.729371in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.687704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.586839in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.545172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.905088in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.946755in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.946755in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.905088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.749393in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.791060in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.791060in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.749393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.838769in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.880435in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.838769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.855251in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.813584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.624431in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.582765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.576717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.585075in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.543408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.165318in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.123651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.438151in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.396484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.594809in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.553142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.744338in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.744338in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.702671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.933763in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.975430in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.975430in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.933763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.843893in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.885559in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.885559in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.843893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.945297in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.986963in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.945297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.434997in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.393330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.753747in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.712080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.621217in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.662884in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.662884in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.621217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.881796in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.923463in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.881796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.734081in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.775748in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.734081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.858783in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.817117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.832153in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.873820in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.873820in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.832153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.608074in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.566408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.623325in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.664992in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.664992in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.623325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.607055in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.565388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.441241in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.399574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.560052in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.518386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.060378in}}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.114585in}{1.018712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.727390in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.769056in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.727390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.915740in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.915740in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.874074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.852950in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.852950in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.811284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.967967in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{2.009634in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{2.009634in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.967967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.421678in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.380012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.747000in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.705333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.660747in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.619080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.910993in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.952660in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.952660in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.910993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.628924in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.628924in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.587257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.707349in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.749015in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.749015in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.707349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.594809in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.553142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.888537in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.846870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.853496in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.895162in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.895162in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.853496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.640838in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.599171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.608074in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.566408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.511053in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.511053in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.469386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.551440in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.509773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.244535in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.202868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.746796in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.705130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.906899in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.906899in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.865232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.903761in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.903761in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.862094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.965367in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{2.007034in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{2.007034in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.965367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.763881in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.763881in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.722215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.602380in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.602380in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.560713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.946103in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.946103in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.904436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.535898in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.494232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.304040in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.262373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.591190in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.632857in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.591190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.763153in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.721487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.641654in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.599987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.885397in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.885397in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.843730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.856292in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.897958in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.897958in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.856292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.677699in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.636032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.640017in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.598350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.644875in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.644875in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.603208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.504148in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.462481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.750609in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.708942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.941762in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.983429in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.941762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.913999in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.913999in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.872333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.414553in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.372886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.951010in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.992677in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.992677in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.951010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.399208in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.357542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.741839in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.700172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.638362in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.596696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.927158in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.968824in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.968824in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.927158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.610593in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.610593in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.568927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.311426in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.269760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.605513in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.563846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.805379in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.805379in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.763712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.523097in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.481430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.880939in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.839272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.862454in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.904121in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.862454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.645670in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.604003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.609087in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.567420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.580268in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.538602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.568861in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.527194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.078210in}}%
\pgfpathmoveto{\pgfqpoint{2.283669in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.036544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.794953in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.753287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.881289in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.922956in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.881289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.932309in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.932309in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.890643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.371051in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.412718in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.371051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.965039in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{2.006705in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{2.006705in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.965039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.483643in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.441976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.751990in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.710323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.636690in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.595023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.963140in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.963140in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.921473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.627590in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.585923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.741771in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.783438in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.783438in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.741771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.613071in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.571405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.893129in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.934795in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.934795in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.893129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.890987in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.849320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.594179in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.635846in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.594179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.647247in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.605580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.528348in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.486681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.094161in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.052495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.690639in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.732306in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.690639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.873874in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.915540in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.873874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.876779in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.918446in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.918446in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.876779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.989152in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.989152in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.947485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.410860in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.369193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.762187in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.803853in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.762187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.647247in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.605580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.933673in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.975340in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.933673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.646854in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.605188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.592050in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.633717in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.592050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.749089in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.790756in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.749089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.628036in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.586369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.915006in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.915006in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.873340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.907462in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.865796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.676733in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.635067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.655267in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.613601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.304040in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.262373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.646854in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.605188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.174496in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.132829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.489314in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.447647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.549955in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.508289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.776752in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.776752in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.735085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.986045in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.986045in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.944379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.923968in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.923968in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.882301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.482483in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.440816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.954768in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.996435in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.996435in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.954768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.465232in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.423566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.735252in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.776918in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.735252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.576717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.977037in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.977037in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.935370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.628924in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.628924in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.587257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.362881in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.321214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.646460in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.604794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.758661in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.800327in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.758661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.629366in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.587699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.886774in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.928441in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.886774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.847744in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.889411in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.889411in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.847744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.672478in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.630811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.678339in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.678339in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.636672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.199101in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.199101in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.157434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.690604in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.648938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.497967in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.456301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.553639in}}%
\pgfpathmoveto{\pgfqpoint{2.494420in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{2.536087in}{1.511973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.108591in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.066924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.732054in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.773720in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.773720in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.732054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.956207in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.997874in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.997874in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.956207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.923715in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.882049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.405146in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.363480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.968539in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{2.010206in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.968539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.749241in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.790908in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.749241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.653019in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.653019in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.611352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.989193in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.989193in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.947526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.563328in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.604995in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.563328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.265450in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.223784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.658942in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.617275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.728264in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.769931in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.728264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.615449in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.657116in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.615449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.920524in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.920524in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.878857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.894763in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.936430in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.894763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.666704in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.708371in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.666704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.650986in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.692652in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.692652in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.650986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.191335in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.149668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.346644in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.304978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.527485in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.485819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.601321in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.559655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.270257in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.228590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.206487in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.164821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.745397in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.787063in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.745397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.923968in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.923968in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.882301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.927273in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.927273in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.885607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.474103in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.432436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.986838in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.986838in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.945172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.490423in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.448756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.801323in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.801323in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.759656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.657483in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.657483in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.615816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.995416in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.995416in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.953749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.674457in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.674457in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.632790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.621670in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.580003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.781834in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.740167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.644476in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.644476in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.602810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.896266in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.937932in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.896266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.874473in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.916139in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.874473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.643235in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.684902in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.643235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.679294in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.637627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.279435in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.237769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.617909in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.576242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.575304in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.533637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.599719in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.599719in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.558053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.183149in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.141483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.755925in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.797592in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.755925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.936168in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.977834in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.936168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.913733in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.955400in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.955400in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.913733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.483643in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.441976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.950930in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.992597in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.992597in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.950930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.372812in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.331145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.743516in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.785183in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.785183in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.743516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.710968in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.669301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.940565in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.982232in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.982232in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.940565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.636268in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.594602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.318469in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.276803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.668099in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.668099in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.626432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.755925in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.797592in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.755925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.636690in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.595023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.872803in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.914470in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.872803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.941119in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.899452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.663941in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.622275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.727304in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.685638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.213530in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.171863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.635423in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.593756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.328455in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.286788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.533423in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.533423in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.491757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.395116in}}%
\pgfpathmoveto{\pgfqpoint{2.705171in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{2.746838in}{1.353450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.121764in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.080097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.816549in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.774883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.936198in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.936198in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.894531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.905305in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.946972in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.946972in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.905305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.480136in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.438469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.971681in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{2.013348in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{2.013348in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.971681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.349474in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.307808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.793439in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.835106in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.793439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.666034in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.666034in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.624368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{2.004943in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{2.004943in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.963276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.675111in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.633444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.672809in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.672809in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.631143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.763436in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.805103in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.805103in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.763436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.680873in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.639206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.893305in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.934971in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.934971in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.893305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.950717in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.950717in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.909050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.674457in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.674457in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.632790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.679506in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.721172in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.679506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.624021in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.665688in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.624021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.250570in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.292237in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.250570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.541521in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.541521in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.499854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.614539in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.572872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.810000in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.768333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.912653in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.954320in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.954320in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.912653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.949710in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.949710in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.908043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.947649in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.989316in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.989316in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.947649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.494780in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.453113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.788921in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.747254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.694098in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.652432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.956671in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.998337in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.956671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.689124in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.647458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.418157in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.376491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.677699in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.636032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.750903in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.792569in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.792569in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.750903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.646854in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.605188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.913595in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.913595in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.871928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.899001in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.940668in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.940668in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.899001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.723797in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.682130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.746796in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.705130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.692418in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.734084in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.734084in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.692418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.375196in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.333530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.563501in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.521834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.617909in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.576242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.809464in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.767797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{2.001014in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.959348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.940724in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.940724in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.899057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.492617in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.450951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.958206in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.999873in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.999873in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.958206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.523985in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.482318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.832012in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.790346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.637945in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.679611in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.637945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{2.002935in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.961269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.659666in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.618000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.367928in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.326261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.636991in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.678658in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.636991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.738546in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.780213in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.738546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.895574in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.937241in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.937241in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.895574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.912306in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.912306in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.870640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.595862in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.637528in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.595862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.425119in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.383453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.717765in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.676098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.604476in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.562809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.560748in}}%
\pgfpathmoveto{\pgfqpoint{2.915922in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.519082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.819344in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.777677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.906975in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.948642in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.906975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.929114in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.970781in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.929114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.436582in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.394915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.961119in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.002785in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.002785in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.961119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.521305in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.479638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.835559in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.835559in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.793892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.687630in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.687630in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.645963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.021807in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.021807in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.980141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.671144in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.671144in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.629477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.442762in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.401095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.676410in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.634744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.776793in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.818460in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.818460in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.776793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.710193in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.668527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.880078in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.921745in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.880078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.920839in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.962505in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.962505in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.920839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.716529in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.674862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.690604in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.648938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.736061in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.694394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.343761in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.302094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.614051in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.572385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.609591in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.567924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.238821in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.197155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.792186in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.833853in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.792186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.941506in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.983173in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.983173in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.941506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.975744in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.975744in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.934077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.444269in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.402602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.961156in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.002823in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.002823in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.961156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.495850in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.454183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.799878in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.841544in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.841544in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.799878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.668440in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.626774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.971226in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.012893in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.971226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.663237in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.621571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.439703in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.398037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.681187in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.639520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.814484in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.772818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.693232in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.651566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.914550in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.956217in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.956217in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.914550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.949123in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.907457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.698907in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.740574in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.698907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.723797in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.682130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.445760in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.404093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.668781in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.668781in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.627114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.133882in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.092215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.546943in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.505276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.664642in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.622976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.232883in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.191217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.825025in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.783358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.972413in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.014080in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.972413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.919710in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.961377in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.961377in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.919710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.448700in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.407033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{2.009956in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{2.009956in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.968289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.439703in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.398037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.840344in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.840344in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.798677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.606542in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.564876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.996474in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.996474in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.954807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.656128in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.697795in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.697795in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.656128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.360293in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.360293in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.318626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.786908in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.745241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.689422in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.647755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.879930in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.879930in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.838263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.971980in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.971980in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.930313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.740150in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.740150in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.698483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.779723in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.738057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.682435in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.640769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.408979in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.367313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.554365in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.512699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.666380in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.624714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.258540in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.300207in}}%
\pgfpathmoveto{\pgfqpoint{3.126673in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.258540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.314989in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.273322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.803529in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.845195in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.845195in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.803529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.944128in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.985794in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.985794in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.944128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.915211in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.956878in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.915211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.496912in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.455246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.976901in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.018568in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{2.018568in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.976901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.664642in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.622976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.834765in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.793099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.638362in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.596696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.937662in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.979329in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.937662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.701128in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.659461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.636353in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.678019in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.636353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.816036in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.774369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.706791in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.665124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.879051in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.920717in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.920717in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.879051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.971197in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.971197in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.929530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.709415in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.667748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.624021in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.665688in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.624021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.401214in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.359547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.692361in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.692361in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.650695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.454414in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.412747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.649582in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.607915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.660747in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.619080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.835785in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.794118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.892186in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.933853in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.933853in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.892186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.954063in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.995730in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.995730in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.954063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.545413in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.503747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.938752in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.980419in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.938752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.517657in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.475990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.849381in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.849381in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.807714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.679928in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.638261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.971926in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.013592in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{2.013592in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.971926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.685869in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.727535in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.727535in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.685869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.455809in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.414142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.689718in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.648052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.827906in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.786239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.660557in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.702223in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.702223in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.660557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.950611in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.950611in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.908945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.952555in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.952555in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.910889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.732082in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.732082in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.690416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.776752in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.776752in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.735085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.370390in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.328723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.716529in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.674862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.384375in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.342708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.625341in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.625341in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.583674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.661819in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.620152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.375196in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.333530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.145102in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.103435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.798019in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.839685in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.798019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.001733in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{2.001733in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.960066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.932592in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.974258in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.932592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.512969in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.471303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.991430in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.991430in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.949764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.535078in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.493411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.784926in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.826592in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.784926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.696100in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.654433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.976428in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{2.018094in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{2.018094in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.976428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.725210in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.683543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.340821in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.299154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.667227in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.708894in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.667227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.750451in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.792118in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.792118in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.750451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.709934in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.709934in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.668268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.955246in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.955246in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.913579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.921229in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.962896in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.962896in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.921229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.747202in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.705536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.758946in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.800612in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.800612in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.758946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.423409in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.381742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.676410in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.634744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.250041in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.208374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.612579in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.570912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.636268in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.594602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.226703in}}%
\pgfpathmoveto{\pgfqpoint{3.337424in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{3.379091in}{1.185037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618494in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618494in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829245in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829245in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039996in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039996in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250747in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250747in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461498in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461498in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672249in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672249in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883000in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883000in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093751in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093751in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304502in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304502in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515254in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515254in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726005in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726005in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936756in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936756in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147507in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147507in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358258in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358258in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988376in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fragments [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513118in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360577in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513118in}{0.635999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=0.599066in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513118in}{1.073328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.036395in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513118in}{1.421929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.384996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513118in}{1.770530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=1.733597in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195466in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Filled reassembly buffer events [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618494in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.829245in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{1.039996in}{1.518402in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{1.461498in}{1.598674in}}%
\pgfpathlineto{\pgfqpoint{1.672249in}{1.631849in}}%
\pgfpathlineto{\pgfqpoint{1.883000in}{1.653487in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{1.670178in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.688976in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{2.726005in}{1.710771in}}%
\pgfpathlineto{\pgfqpoint{2.936756in}{1.713614in}}%
\pgfpathlineto{\pgfqpoint{3.147507in}{1.733035in}}%
\pgfpathlineto{\pgfqpoint{3.358258in}{1.740646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618494in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829245in}{1.448550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039996in}{1.518402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250747in}{1.566901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461498in}{1.598674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672249in}{1.631849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883000in}{1.653487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093751in}{1.670178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304502in}{1.688976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515254in}{1.701085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726005in}{1.710771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936756in}{1.713614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147507in}{1.733035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358258in}{1.740646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618494in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.829245in}{1.414855in}}%
\pgfpathlineto{\pgfqpoint{1.039996in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.461498in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{1.672249in}{1.589767in}}%
\pgfpathlineto{\pgfqpoint{1.883000in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{1.656378in}}%
\pgfpathlineto{\pgfqpoint{2.726005in}{1.670405in}}%
\pgfpathlineto{\pgfqpoint{2.936756in}{1.679718in}}%
\pgfpathlineto{\pgfqpoint{3.147507in}{1.692598in}}%
\pgfpathlineto{\pgfqpoint{3.358258in}{1.698050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618494in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829245in}{1.414855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039996in}{1.496811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250747in}{1.535028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461498in}{1.558894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672249in}{1.589767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883000in}{1.604209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093751in}{1.628930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304502in}{1.641354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515254in}{1.656378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726005in}{1.670405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936756in}{1.679718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147507in}{1.692598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358258in}{1.698050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618494in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.829245in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{1.039996in}{0.446285in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{1.461498in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.672249in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{1.883000in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{0.443650in}}%
\pgfpathlineto{\pgfqpoint{2.304502in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.726005in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.936756in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.147507in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.358258in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513118in}{0.442332in}}{\pgfqpoint{2.950515in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618494in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829245in}{0.444967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039996in}{0.446285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250747in}{0.444967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461498in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672249in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883000in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093751in}{0.443650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304502in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515254in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726005in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936756in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147507in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358258in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513118in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463633in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513118in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513118in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802931in}{0.490943in}}%
\pgfpathlineto{\pgfqpoint{3.395578in}{0.490943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415022in}{0.490943in}}{\pgfqpoint{3.415022in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{0.889877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415022in}{0.909321in}}{\pgfqpoint{3.395578in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{0.909321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783486in}{0.909321in}}{\pgfqpoint{2.783486in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{2.783486in}{0.510388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783486in}{0.490943in}}{\pgfqpoint{2.802931in}{0.490943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802931in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{2.900153in}{0.850038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.400000,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851542in}{0.850038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939042in,y=0.816011in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont HWR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802931in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{2.900153in}{0.707338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851542in}{0.707338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939042in,y=0.673311in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802931in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{2.900153in}{0.564638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851542in}{0.564638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939042in,y=0.530611in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FF (VRB)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 55x1f29aee3_10000ms_rb1x10s.rbuf_full_vs_pktbuf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.616398in}{2.202064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616398in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616398in}{2.202064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.605582,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.616671,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.616671,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.626175,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626175,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.624591,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.624591,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.630927,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.630927,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.635679,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.635679,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627759,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627759,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.634095,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.634095,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559162in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.469241in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.825759,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.825759,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649082in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739003in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.806751,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.806751,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828923in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918844in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008764in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098685in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188605in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278526in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368446in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458366in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548287in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638207in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728128in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818048in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907969in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997889in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087810in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177730in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267651in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357571in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447491in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537412in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627332in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717253in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.479411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.571025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.662640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.754254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.845869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.937483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.029098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.120712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.212327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.349748in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.487170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.670399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807173in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.762014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.680031,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.680031,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.634095,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.634095,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.632511,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.632511,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.798831,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.798831,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623007,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623007,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737055,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.737055,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.762399,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.762399,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.762399,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.762399,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604122in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.757647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.757647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.771903,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.778239,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.825759,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.825759,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.816255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.816255,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.767151,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.790911,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783963in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.739003in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.836847,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.806751,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.806751,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873883in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.783963in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.828923in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963804in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.849519,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053724in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{0.963804in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.008764in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143645in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233565in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323486in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413406in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.413406in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593247in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.548287in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683168in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.638207in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773088in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.728128in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.865359,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863009in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.773088in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.818048in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952929in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.884368,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042849in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132770in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312611in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.267651in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402531in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492452in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.402531in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582372in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.537412in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672293in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.582372in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.616832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.708447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.800061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.891676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{0.983290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.074905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.166519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.258134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.349748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.441363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.532977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.942976,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.624592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514202in}{0.442332in}}{\pgfqpoint{2.360412in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.908128,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762213in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.672293in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{2.717253in}{1.716206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514202in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004820in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004820in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495438in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495438in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986056in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986056in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476673in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476673in,y=0.345110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694408in,y=0.195466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Filled reassembly buffer events [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361660in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{0.766892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=0.729959in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.091452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.054519in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.416012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.379079in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{1.740572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306341in,y=1.703639in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514202in}{2.065131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251021in,y=2.028198in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195466in,y=1.253732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Max. packet buffer usage [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874614in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{0.442332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514202in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{2.874614in}{2.065131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.022139in}{0.442332in}}{\pgfqpoint{0.081140in}{1.622799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022139in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.448671in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{0.448671in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{0.442332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020000in}{0.442064in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.080000in,height=1.626667in]{55x1f29aee3_10000ms_rb1x10s.rbuf_full_vs_pktbuf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200502in,y=0.405399in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.218826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200502in,y=1.181893in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.995321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200502in,y=1.958388in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{0.676080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{0.812814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{0.909828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{0.985078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.046562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.098546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.143576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.183296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.452574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.589308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.686323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.761573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.823056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.875040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.920071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103279in}{1.959790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420932in,y=1.253732in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Multiplicity of coinciding events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022139in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{0.448671in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{0.448671in}}%
\pgfpathlineto{\pgfqpoint{3.103279in}{0.442332in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

